ss2DNS: A Secure DNS Scheme in Stage 2

The absence of security and privacy measures between DNS recursive resolvers and authoritative nameservers has been exploited by both on-path and off-path attackers. Although numerous security proposals have been introduced in practice and in the literature, they often face deployability barriers and/or lack a compelling set of security and privacy properties, resulting in limited adoption. We introduce ss2DNS, a novel DNS scheme designed to mitigate the security and privacy vulnerabilities in the resolution process between resolvers and authoritative nameservers, while preserving efficiency by maintaining a single round-trip. ss2DNS takes advantage of a hierarchical trust model that does not rely on entities external to DNS zones, and delegates nameserver replicas within each zone to serve zone data securely for short, renewable time intervals. This design enables real-time security properties for DNS messages without requiring the duplication of long-term private keys on replicas, thereby minimizing exposure to compromise. We implement a proof of concept of ss2DNS for evaluation and show that for server-side processing latency, resolution time, and CPU usage, ss2DNS is comparable to less-secure schemes but significantly outperforms DNS-over-TLS.

==> CPU-util/LiveDNSSEC1sec.txt <==
(0.00000, 0.00610)
(0.10505, 0.00738)
(0.21010, 0.00866)
(0.31515, 0.00994)
(0.42020, 0.01122)
(0.52525, 0.01860)
(0.63030, 0.01988)
(0.73535, 0.02116)
(0.84040, 0.02244)
(0.94545, 0.02373)
(1.05051, 0.04940)
(1.15556, 0.05068)
(1.26061, 0.05196)
(1.36566, 0.05324)
(1.47071, 0.05452)
(1.57576, 0.11068)
(1.68081, 0.11196)
(1.78586, 0.11324)
(1.89091, 0.11452)
(1.99596, 0.11580)
(2.10101, 0.24392)
(2.20606, 0.24552)
(2.31111, 0.24712)
(2.41616, 0.24872)
(2.52121, 0.45861)
(2.62626, 0.46991)
(2.73131, 0.47151)
(2.83636, 0.47312)
(2.94141, 0.47472)
(3.04646, 0.61869)
(3.15152, 0.62883)
(3.25657, 0.63044)
(3.36162, 0.63204)
(3.46667, 0.63364)
(3.57172, 0.78136)
(3.67677, 0.78264)
(3.78182, 0.78392)
(3.88687, 0.78521)
(3.99192, 0.78649)
(4.09697, 0.87343)
(4.20202, 0.87503)
(4.30707, 0.87663)
(4.41212, 0.87879)
(4.51717, 0.92094)
(4.62222, 0.92222)
(4.72727, 0.92350)
(4.83232, 0.92478)
(4.93737, 0.92607)
(5.04242, 0.95187)
(5.14747, 0.95347)
(5.25253, 0.95507)
(5.35758, 0.95667)
(5.46263, 0.96418)
(5.56768, 0.96546)
(5.67273, 0.96674)
(5.77778, 0.96802)
(5.88283, 0.96930)
(5.98788, 0.96996)
(6.09293, 0.97049)
(6.19798, 0.97103)
(6.30303, 0.97156)
(6.40808, 0.97209)
(6.51313, 0.97263)
(6.61818, 0.97316)
(6.72323, 0.97370)
(6.82828, 0.97423)
(6.93333, 0.97476)
(7.03838, 0.97530)
(7.14343, 0.97826)
(7.24848, 0.98230)
(7.35354, 0.98358)
(7.45859, 0.98486)
(7.56364, 0.98614)
(7.66869, 0.98742)
(7.77374, 0.98815)
(7.87879, 0.98864)
(7.98384, 0.98914)
(8.08889, 0.98963)
(8.19394, 0.99012)
(8.29899, 0.99061)
(8.40404, 0.99111)
(8.50909, 0.99160)
(8.61414, 0.99209)
(8.71919, 0.99259)
(8.82424, 0.99308)
(8.92929, 0.99357)
(9.03434, 0.99405)
(9.13939, 0.99451)
(9.24444, 0.99497)
(9.34949, 0.99542)
(9.45455, 0.99588)
(9.55960, 0.99634)
(9.66465, 0.99680)
(9.76970, 0.99725)
(9.87475, 0.99771)
(9.97980, 0.99817)
(10.08485, 0.99863)
(10.18990, 0.99908)
(10.29495, 0.99954)
(10.40000, 1.00000)

==> CPU-util/NoPrivutil1.txt <==
(0.00000, 0.01361)
(0.12525, 0.01401)
(0.25051, 0.01442)
(0.37576, 0.01482)
(0.50101, 0.01523)
(0.62626, 0.01563)
(0.75152, 0.01604)
(0.87677, 0.01645)
(1.00202, 0.01685)
(1.12727, 0.01726)
(1.25253, 0.01766)
(1.37778, 0.01807)
(1.50303, 0.01847)
(1.62828, 0.01888)
(1.75354, 0.01929)
(1.87879, 0.01969)
(2.00404, 0.02010)
(2.12929, 0.02081)
(2.25455, 0.02251)
(2.37980, 0.02421)
(2.50505, 0.02592)
(2.63030, 0.06854)
(2.75556, 0.07067)
(2.88081, 0.07280)
(3.00606, 0.08204)
(3.13131, 0.13659)
(3.25657, 0.13872)
(3.38182, 0.14085)
(3.50707, 0.21817)
(3.63232, 0.30667)
(3.75758, 0.30880)
(3.88283, 0.31093)
(4.00808, 0.44953)
(4.13333, 0.49036)
(4.25859, 0.49249)
(4.38384, 0.49462)
(4.50909, 0.63327)
(4.63434, 0.65365)
(4.75960, 0.65578)
(4.88485, 0.65791)
(5.01010, 0.78300)
(5.13535, 0.79672)
(5.26061, 0.79956)
(5.38586, 0.80240)
(5.51111, 0.88454)
(5.63636, 0.88667)
(5.76162, 0.88880)
(5.88687, 0.89093)
(6.01212, 0.91177)
(6.13737, 0.91390)
(6.26263, 0.91603)
(6.38788, 0.91816)
(6.51313, 0.94580)
(6.63838, 0.94793)
(6.76364, 0.95006)
(6.88889, 0.95219)
(7.01414, 0.96029)
(7.13939, 0.96151)
(7.26465, 0.96273)
(7.38990, 0.96394)
(7.51515, 0.96516)
(7.64040, 0.97334)
(7.76566, 0.97504)
(7.89091, 0.97675)
(8.01616, 0.97845)
(8.14141, 0.97987)
(8.26667, 0.98073)
(8.39192, 0.98158)
(8.51717, 0.98243)
(8.64242, 0.98328)
(8.76768, 0.98413)
(8.89293, 0.98499)
(9.01818, 0.98584)
(9.14343, 0.98652)
(9.26869, 0.98689)
(9.39394, 0.98726)
(9.51919, 0.98763)
(9.64444, 0.98800)
(9.76970, 0.98838)
(9.89495, 0.98875)
(10.02020, 0.98912)
(10.14545, 0.98949)
(10.27071, 0.98986)
(10.39596, 0.99023)
(10.52121, 0.99060)
(10.64646, 0.99097)
(10.77172, 0.99134)
(10.89697, 0.99171)
(11.02222, 0.99208)
(11.14747, 0.99245)
(11.27273, 0.99282)
(11.39798, 0.99319)
(11.52323, 0.99404)
(11.64848, 0.99489)
(11.77374, 0.99574)
(11.89899, 0.99659)
(12.02424, 0.99744)
(12.14949, 0.99830)
(12.27475, 0.99915)
(12.40000, 1.00000)

==> CPU-util/PreDNSSECutil2.txt <==
(0.00000, 0.00694)
(0.10000, 0.00833)
(0.20000, 0.00972)
(0.30000, 0.01111)
(0.40000, 0.01250)
(0.50000, 0.04861)
(0.60000, 0.05000)
(0.70000, 0.05139)
(0.80000, 0.05278)
(0.90000, 0.05417)
(1.00000, 0.11111)
(1.10000, 0.11250)
(1.20000, 0.11389)
(1.30000, 0.11528)
(1.40000, 0.11667)
(1.50000, 0.24306)
(1.60000, 0.24444)
(1.70000, 0.24583)
(1.80000, 0.24722)
(1.90000, 0.24861)
(2.00000, 0.46528)
(2.10000, 0.46667)
(2.20000, 0.46806)
(2.30000, 0.46944)
(2.40000, 0.47083)
(2.50000, 0.70139)
(2.60000, 0.70278)
(2.70000, 0.70417)
(2.80000, 0.70556)
(2.90000, 0.70694)
(3.00000, 0.86111)
(3.10000, 0.86285)
(3.20000, 0.86458)
(3.30000, 0.86632)
(3.40000, 0.86806)
(3.50000, 0.93056)
(3.60000, 0.93229)
(3.70000, 0.93403)
(3.80000, 0.93576)
(3.90000, 0.94444)
(4.00000, 0.94583)
(4.10000, 0.94722)
(4.20000, 0.94861)
(4.30000, 0.95000)
(4.40000, 0.95833)
(4.50000, 0.96528)
(4.60000, 0.96701)
(4.70000, 0.96875)
(4.80000, 0.97049)
(4.90000, 0.98611)
(5.00000, 0.98785)
(5.10000, 0.98958)
(5.20000, 0.99132)
(5.30000, 0.99306)
(5.40000, 0.99321)
(5.50000, 0.99336)
(5.60000, 0.99351)
(5.70000, 0.99366)
(5.80000, 0.99381)
(5.90000, 0.99396)
(6.00000, 0.99411)
(6.10000, 0.99426)
(6.20000, 0.99441)
(6.30000, 0.99457)
(6.40000, 0.99472)
(6.50000, 0.99487)
(6.60000, 0.99502)
(6.70000, 0.99517)
(6.80000, 0.99532)
(6.90000, 0.99547)
(7.00000, 0.99562)
(7.10000, 0.99577)
(7.20000, 0.99592)
(7.30000, 0.99607)
(7.40000, 0.99623)
(7.50000, 0.99638)
(7.60000, 0.99653)
(7.70000, 0.99668)
(7.80000, 0.99683)
(7.90000, 0.99698)
(8.00000, 0.99713)
(8.10000, 0.99728)
(8.20000, 0.99743)
(8.30000, 0.99758)
(8.40000, 0.99774)
(8.50000, 0.99789)
(8.60000, 0.99804)
(8.70000, 0.99819)
(8.80000, 0.99834)
(8.90000, 0.99849)
(9.00000, 0.99864)
(9.10000, 0.99879)
(9.20000, 0.99894)
(9.30000, 0.99909)
(9.40000, 0.99925)
(9.50000, 0.99940)
(9.60000, 0.99955)
(9.70000, 0.99970)
(9.80000, 0.99985)
(9.90000, 1.00000)

==> CPU-util/SecPlusutil.txt <==
(0.00000, 0.00714)
(0.09596, 0.00714)
(0.19192, 0.00714)
(0.28788, 0.00714)
(0.38384, 0.00714)
(0.47980, 0.00714)
(0.57576, 0.01429)
(0.67172, 0.01429)
(0.76768, 0.01429)
(0.86364, 0.01429)
(0.95960, 0.01429)
(1.05556, 0.01429)
(1.15152, 0.01429)
(1.24747, 0.01429)
(1.34343, 0.01429)
(1.43939, 0.01429)
(1.53535, 0.01429)
(1.63131, 0.01429)
(1.72727, 0.01429)
(1.82323, 0.01429)
(1.91919, 0.01429)
(2.01515, 0.01429)
(2.11111, 0.02143)
(2.20707, 0.02143)
(2.30303, 0.02143)
(2.39899, 0.02143)
(2.49495, 0.02143)
(2.59091, 0.02857)
(2.68687, 0.06429)
(2.78283, 0.06429)
(2.87879, 0.06429)
(2.97475, 0.06429)
(3.07071, 0.09286)
(3.16667, 0.12857)
(3.26263, 0.12857)
(3.35859, 0.12857)
(3.45455, 0.12857)
(3.55051, 0.16429)
(3.64646, 0.24286)
(3.74242, 0.24286)
(3.83838, 0.24286)
(3.93434, 0.24286)
(4.03030, 0.35000)
(4.12626, 0.42143)
(4.22222, 0.42143)
(4.31818, 0.42143)
(4.41414, 0.42143)
(4.51010, 0.57143)
(4.60606, 0.57857)
(4.70202, 0.57857)
(4.79798, 0.57857)
(4.89394, 0.57857)
(4.98990, 0.57857)
(5.08586, 0.76429)
(5.18182, 0.77143)
(5.27778, 0.77143)
(5.37374, 0.77143)
(5.46970, 0.77143)
(5.56566, 0.87143)
(5.66162, 0.87143)
(5.75758, 0.87143)
(5.85354, 0.87143)
(5.94949, 0.90714)
(6.04545, 0.94286)
(6.14141, 0.94286)
(6.23737, 0.94286)
(6.33333, 0.94286)
(6.42929, 0.95000)
(6.52525, 0.95000)
(6.62121, 0.95000)
(6.71717, 0.95000)
(6.81313, 0.95000)
(6.90909, 0.97143)
(7.00505, 0.97143)
(7.10101, 0.97143)
(7.19697, 0.97143)
(7.29293, 0.97143)
(7.38889, 0.97143)
(7.48485, 0.97143)
(7.58081, 0.97143)
(7.67677, 0.97143)
(7.77273, 0.97857)
(7.86869, 0.97857)
(7.96465, 0.97857)
(8.06061, 0.97857)
(8.15657, 0.97857)
(8.25253, 0.97857)
(8.34848, 0.97857)
(8.44444, 0.97857)
(8.54040, 0.98571)
(8.63636, 0.98571)
(8.73232, 0.98571)
(8.82828, 0.98571)
(8.92424, 0.98571)
(9.02020, 0.98571)
(9.11616, 0.99286)
(9.21212, 0.99286)
(9.30808, 0.99286)
(9.40404, 0.99286)
(9.50000, 1.00000)


==> CPU-util/TCPutilcpu1sec.txt <==
(0.00000, 0.00581)
(0.07172, 0.00665)
(0.14343, 0.00748)
(0.21515, 0.00832)
(0.28687, 0.00915)
(0.35859, 0.00998)
(0.43030, 0.01082)
(0.50202, 0.01747)
(0.57374, 0.01830)
(0.64545, 0.01913)
(0.71717, 0.01997)
(0.78889, 0.02080)
(0.86061, 0.02163)
(0.93232, 0.02247)
(1.00404, 0.05237)
(1.07576, 0.05321)
(1.14747, 0.05404)
(1.21919, 0.05487)
(1.29091, 0.05571)
(1.36263, 0.05654)
(1.43434, 0.05738)
(1.50606, 0.14542)
(1.57778, 0.14625)
(1.64949, 0.14709)
(1.72121, 0.14792)
(1.79293, 0.14875)
(1.86465, 0.14959)
(1.93636, 0.15042)
(2.00808, 0.32024)
(2.07980, 0.32441)
(2.15152, 0.32633)
(2.22323, 0.32737)
(2.29495, 0.32841)
(2.36667, 0.32946)
(2.43838, 0.33050)
(2.51010, 0.58733)
(2.58182, 0.58816)
(2.65354, 0.58899)
(2.72525, 0.58983)
(2.79697, 0.59066)
(2.86869, 0.59150)
(2.94040, 0.59233)
(3.01212, 0.74433)
(3.08384, 0.74516)
(3.15556, 0.74599)
(3.22727, 0.74683)
(3.29899, 0.74766)
(3.37071, 0.74850)
(3.44242, 0.74933)
(3.51414, 0.90714)
(3.58586, 0.90798)
(3.65758, 0.90881)
(3.72929, 0.90964)
(3.80101, 0.91048)
(3.87273, 0.91131)
(3.94444, 0.91214)
(4.01616, 0.97187)
(4.08788, 0.97604)
(4.15960, 0.97790)
(4.23131, 0.97929)
(4.30303, 0.98068)
(4.37475, 0.98207)
(4.44646, 0.98526)
(4.51818, 0.98848)
(4.58990, 0.98889)
(4.66162, 0.98931)
(4.73333, 0.98973)
(4.80505, 0.99015)
(4.87677, 0.99056)
(4.94848, 0.99098)
(5.02020, 0.99140)
(5.09192, 0.99181)
(5.16364, 0.99223)
(5.23535, 0.99265)
(5.30707, 0.99306)
(5.37879, 0.99348)
(5.45051, 0.99390)
(5.52222, 0.99427)
(5.59394, 0.99453)
(5.66566, 0.99479)
(5.73737, 0.99505)
(5.80909, 0.99531)
(5.88081, 0.99557)
(5.95253, 0.99583)
(6.02424, 0.99609)
(6.09596, 0.99635)
(6.16768, 0.99661)
(6.23939, 0.99687)
(6.31111, 0.99713)
(6.38283, 0.99739)
(6.45455, 0.99765)
(6.52626, 0.99792)
(6.59798, 0.99818)
(6.66970, 0.99844)
(6.74141, 0.99870)
(6.81313, 0.99896)
(6.88485, 0.99922)
(6.95657, 0.99948)
(7.02828, 0.99974)
(7.10000, 1.00000)

==> CPU-util/TLSutil1sec.txt <==
(0.00000, 0.00592)
(0.22626, 0.00592)
(0.45253, 0.00592)
(0.67879, 0.00592)
(0.90505, 0.00592)
(1.13131, 0.00592)
(1.35758, 0.00592)
(1.58384, 0.00592)
(1.81010, 0.00592)
(2.03636, 0.00592)
(2.26263, 0.00592)
(2.48889, 0.00592)
(2.71515, 0.00592)
(2.94141, 0.00592)
(3.16768, 0.00592)
(3.39394, 0.00592)
(3.62020, 0.00592)
(3.84646, 0.00592)
(4.07273, 0.00592)
(4.29899, 0.00592)
(4.52525, 0.00592)
(4.75152, 0.00592)
(4.97778, 0.00592)
(5.20404, 0.00592)
(5.43030, 0.00592)
(5.65657, 0.00592)
(5.88283, 0.00592)
(6.10909, 0.00592)
(6.33535, 0.00592)
(6.56162, 0.00592)
(6.78788, 0.00592)
(7.01414, 0.00592)
(7.24040, 0.00592)
(7.46667, 0.00592)
(7.69293, 0.00592)
(7.91919, 0.00592)
(8.14545, 0.01183)
(8.37172, 0.01183)
(8.59798, 0.01183)
(8.82424, 0.01183)
(9.05051, 0.01183)
(9.27677, 0.01183)
(9.50303, 0.01183)
(9.72929, 0.01183)
(9.95556, 0.01183)
(10.18182, 0.01183)
(10.40808, 0.01183)
(10.63434, 0.01775)
(10.86061, 0.01775)
(11.08687, 0.01775)
(11.31313, 0.01775)
(11.53939, 0.01775)
(11.76566, 0.02959)
(11.99192, 0.04734)
(12.21818, 0.05325)
(12.44444, 0.05917)
(12.67071, 0.07692)
(12.89697, 0.09467)
(13.12323, 0.13018)
(13.34949, 0.15385)
(13.57576, 0.15976)
(13.80202, 0.23077)
(14.02828, 0.23077)
(14.25455, 0.26036)
(14.48081, 0.30769)
(14.70707, 0.40237)
(14.93333, 0.42012)
(15.15960, 0.44379)
(15.38586, 0.50888)
(15.61212, 0.56213)
(15.83838, 0.62722)
(16.06465, 0.66864)
(16.29091, 0.69231)
(16.51717, 0.74556)
(16.74343, 0.77515)
(16.96970, 0.81065)
(17.19596, 0.84024)
(17.42222, 0.86982)
(17.64848, 0.87574)
(17.87475, 0.88166)
(18.10101, 0.89349)
(18.32727, 0.90533)
(18.55354, 0.91124)
(18.77980, 0.92308)
(19.00606, 0.94675)
(19.23232, 0.95858)
(19.45859, 0.96450)
(19.68485, 0.97041)
(19.91111, 0.97041)
(20.13737, 0.97041)
(20.36364, 0.97041)
(20.58990, 0.97041)
(20.81616, 0.97041)
(21.04242, 0.97633)
(21.26869, 0.98225)
(21.49495, 0.98225)
(21.72121, 0.98225)
(21.94747, 0.98817)
(22.17374, 0.99408)
(22.40000, 1.00000)


==> CPU-util/UDP1sec.txt <==
(0.00000, 0.00613)
(0.07980, 0.00711)
(0.15960, 0.00809)
(0.23939, 0.00907)
(0.31919, 0.01005)
(0.39899, 0.01103)
(0.47879, 0.01201)
(0.55859, 0.01299)
(0.63838, 0.01397)
(0.71818, 0.01495)
(0.79798, 0.01593)
(0.87778, 0.01691)
(0.95758, 0.01788)
(1.03737, 0.12316)
(1.11717, 0.12414)
(1.19697, 0.12512)
(1.27677, 0.12610)
(1.35657, 0.12707)
(1.43636, 0.12805)
(1.51616, 0.26400)
(1.59596, 0.26498)
(1.67576, 0.26596)
(1.75556, 0.26694)
(1.83535, 0.26792)
(1.91515, 0.26890)
(1.99495, 0.26988)
(2.07475, 0.51625)
(2.15455, 0.51723)
(2.23434, 0.51821)
(2.31414, 0.51919)
(2.39394, 0.52017)
(2.47374, 0.52115)
(2.55354, 0.73685)
(2.63333, 0.73783)
(2.71313, 0.73881)
(2.79293, 0.73979)
(2.87273, 0.74077)
(2.95253, 0.74175)
(3.03232, 0.84099)
(3.11212, 0.84221)
(3.19192, 0.84343)
(3.27172, 0.84466)
(3.35152, 0.84588)
(3.43131, 0.84855)
(3.51111, 0.93882)
(3.59091, 0.94004)
(3.67071, 0.94127)
(3.75051, 0.94249)
(3.83030, 0.94372)
(3.91010, 0.96994)
(3.98990, 0.97484)
(4.06970, 0.97569)
(4.14949, 0.97594)
(4.22929, 0.97620)
(4.30909, 0.97646)
(4.38889, 0.97672)
(4.46869, 0.97697)
(4.54848, 0.97723)
(4.62828, 0.97749)
(4.70808, 0.97775)
(4.78788, 0.97800)
(4.86768, 0.97826)
(4.94747, 0.97852)
(5.02727, 0.97878)
(5.10707, 0.97903)
(5.18687, 0.97929)
(5.26667, 0.97955)
(5.34646, 0.97981)
(5.42626, 0.98007)
(5.50606, 0.98032)
(5.58586, 0.98058)
(5.66566, 0.98084)
(5.74545, 0.98110)
(5.82525, 0.98135)
(5.90505, 0.98162)
(5.98485, 0.98207)
(6.06465, 0.98251)
(6.14444, 0.98296)
(6.22424, 0.98340)
(6.30404, 0.98385)
(6.38384, 0.98429)
(6.46364, 0.98474)
(6.54343, 0.98518)
(6.62323, 0.98563)
(6.70303, 0.98607)
(6.78283, 0.98652)
(6.86263, 0.98696)
(6.94242, 0.98741)
(7.02222, 0.98909)
(7.10202, 0.99388)
(7.18182, 0.99449)
(7.26162, 0.99510)
(7.34141, 0.99572)
(7.42121, 0.99633)
(7.50101, 0.99694)
(7.58081, 0.99755)
(7.66061, 0.99816)
(7.74040, 0.99878)
(7.82020, 0.99939)
(7.90000, 1.00000)

==> Processing-Latency/SPLiveSECDump1.txt <==
(0.26600, 0.00100)
(0.28165, 0.00139)
(0.29729, 0.00178)
(0.31294, 0.00243)
(0.32859, 0.00632)
(0.34423, 0.03423)
(0.35988, 0.07688)
(0.37553, 0.17353)
(0.39117, 0.28917)
(0.40682, 0.41482)
(0.42246, 0.54446)
(0.43811, 0.65511)
(0.45376, 0.74676)
(0.46940, 0.84040)
(0.48505, 0.89405)
(0.50070, 0.93570)
(0.51634, 0.95345)
(0.53199, 0.96199)
(0.54764, 0.97173)
(0.56328, 0.97814)
(0.57893, 0.98573)
(0.59458, 0.99212)
(0.61022, 0.99432)
(0.62587, 0.99481)
(0.64152, 0.99553)
(0.65716, 0.99690)
(0.67281, 0.99716)
(0.68845, 0.99733)
(0.70410, 0.99750)
(0.71975, 0.99766)
(0.73539, 0.99783)
(0.75104, 0.99800)
(0.76669, 0.99835)
(0.78233, 0.99870)
(0.79798, 0.99900)
(0.81363, 0.99902)
(0.82927, 0.99903)
(0.84492, 0.99905)
(0.86057, 0.99906)
(0.87621, 0.99908)
(0.89186, 0.99909)
(0.90751, 0.99911)
(0.92315, 0.99912)
(0.93880, 0.99914)
(0.95444, 0.99916)
(0.97009, 0.99917)
(0.98574, 0.99919)
(1.00138, 0.99920)
(1.01703, 0.99922)
(1.03268, 0.99923)
(1.04832, 0.99925)
(1.06397, 0.99926)
(1.07962, 0.99928)
(1.09526, 0.99929)
(1.11091, 0.99931)
(1.12656, 0.99932)
(1.14220, 0.99934)
(1.15785, 0.99936)
(1.17349, 0.99937)
(1.18914, 0.99939)
(1.20479, 0.99940)
(1.22043, 0.99942)
(1.23608, 0.99943)
(1.25173, 0.99945)
(1.26737, 0.99946)
(1.28302, 0.99948)
(1.29867, 0.99949)
(1.31431, 0.99951)
(1.32996, 0.99952)
(1.34561, 0.99954)
(1.36125, 0.99955)
(1.37690, 0.99957)
(1.39255, 0.99959)
(1.40819, 0.99960)
(1.42384, 0.99962)
(1.43948, 0.99963)
(1.45513, 0.99965)
(1.47078, 0.99966)
(1.48642, 0.99968)
(1.50207, 0.99969)
(1.51772, 0.99971)
(1.53336, 0.99972)
(1.54901, 0.99974)
(1.56466, 0.99975)
(1.58030, 0.99977)
(1.59595, 0.99979)
(1.61160, 0.99980)
(1.62724, 0.99982)
(1.64289, 0.99983)
(1.65854, 0.99985)
(1.67418, 0.99986)
(1.68983, 0.99988)
(1.70547, 0.99989)
(1.72112, 0.99991)
(1.73677, 0.99992)
(1.75241, 0.99994)
(1.76806, 0.99995)
(1.78371, 0.99997)
(1.79935, 0.99998)
(1.81500, 1.00000)

==> Processing-Latency/SPPreSECDump1.txt <==
(0.17300, 0.00100)
(0.17704, 0.00122)
(0.18108, 0.00145)
(0.18512, 0.00167)
(0.18916, 0.00190)
(0.19320, 0.00231)
(0.19724, 0.00289)
(0.20128, 0.00514)
(0.20532, 0.01132)
(0.20936, 0.03336)
(0.21340, 0.04740)
(0.21744, 0.06944)
(0.22148, 0.09348)
(0.22553, 0.13053)
(0.22957, 0.17157)
(0.23361, 0.21661)
(0.23765, 0.25265)
(0.24169, 0.29169)
(0.24573, 0.32373)
(0.24977, 0.36377)
(0.25381, 0.40581)
(0.25785, 0.45885)
(0.26189, 0.51689)
(0.26593, 0.57093)
(0.26997, 0.60897)
(0.27401, 0.65501)
(0.27805, 0.69005)
(0.28209, 0.72509)
(0.28613, 0.76713)
(0.29017, 0.79617)
(0.29421, 0.81421)
(0.29825, 0.83725)
(0.30229, 0.85229)
(0.30633, 0.87033)
(0.31037, 0.89037)
(0.31441, 0.90541)
(0.31845, 0.92145)
(0.32249, 0.92962)
(0.32654, 0.93354)
(0.33058, 0.94158)
(0.33462, 0.94465)
(0.33866, 0.94866)
(0.34270, 0.95770)
(0.34674, 0.96274)
(0.35078, 0.96978)
(0.35482, 0.97295)
(0.35886, 0.97471)
(0.36290, 0.97572)
(0.36694, 0.97994)
(0.37098, 0.98299)
(0.37502, 0.98634)
(0.37906, 0.98752)
(0.38310, 0.98812)
(0.38714, 0.98836)
(0.39118, 0.98860)
(0.39522, 0.98884)
(0.39926, 0.98932)
(0.40330, 0.99043)
(0.40734, 0.99111)
(0.41138, 0.99130)
(0.41542, 0.99150)
(0.41946, 0.99169)
(0.42351, 0.99188)
(0.42755, 0.99217)
(0.43159, 0.99262)
(0.43563, 0.99313)
(0.43967, 0.99393)
(0.44371, 0.99446)
(0.44775, 0.99497)
(0.45179, 0.99602)
(0.45583, 0.99612)
(0.45987, 0.99623)
(0.46391, 0.99633)
(0.46795, 0.99643)
(0.47199, 0.99654)
(0.47603, 0.99664)
(0.48007, 0.99675)
(0.48411, 0.99685)
(0.48815, 0.99695)
(0.49219, 0.99706)
(0.49623, 0.99718)
(0.50027, 0.99729)
(0.50431, 0.99741)
(0.50835, 0.99752)
(0.51239, 0.99764)
(0.51643, 0.99776)
(0.52047, 0.99787)
(0.52452, 0.99799)
(0.52856, 0.99811)
(0.53260, 0.99824)
(0.53664, 0.99836)
(0.54068, 0.99849)
(0.54472, 0.99862)
(0.54876, 0.99874)
(0.55280, 0.99887)
(0.55684, 0.99899)
(0.56088, 0.99924)
(0.56492, 0.99949)
(0.56896, 0.99975)
(0.57300, 1.00000)

==> Processing-Latency/SPTCPDump1.txt <==
(0.13800, 0.00100)
(0.14232, 0.00326)
(0.14665, 0.00411)
(0.15097, 0.00483)
(0.15529, 0.00707)
(0.15962, 0.00809)
(0.16394, 0.00871)
(0.16826, 0.01042)
(0.17259, 0.01453)
(0.17691, 0.01991)
(0.18123, 0.02645)
(0.18556, 0.02956)
(0.18988, 0.03263)
(0.19420, 0.03610)
(0.19853, 0.04253)
(0.20285, 0.04585)
(0.20717, 0.05117)
(0.21149, 0.06649)
(0.21582, 0.07982)
(0.22014, 0.09514)
(0.22446, 0.11246)
(0.22879, 0.12679)
(0.23311, 0.15311)
(0.23743, 0.17443)
(0.24176, 0.19576)
(0.24608, 0.24908)
(0.25040, 0.28640)
(0.25473, 0.30873)
(0.25905, 0.34405)
(0.26337, 0.37537)
(0.26770, 0.40970)
(0.27202, 0.45602)
(0.27634, 0.48634)
(0.28067, 0.51067)
(0.28499, 0.53299)
(0.28931, 0.56931)
(0.29364, 0.59664)
(0.29796, 0.62396)
(0.30228, 0.65428)
(0.30661, 0.68161)
(0.31093, 0.70893)
(0.31525, 0.73825)
(0.31958, 0.75758)
(0.32390, 0.78190)
(0.32822, 0.80622)
(0.33255, 0.82955)
(0.33687, 0.84087)
(0.34119, 0.86119)
(0.34552, 0.87752)
(0.34984, 0.88884)
(0.35416, 0.90216)
(0.35848, 0.91548)
(0.36281, 0.92290)
(0.36713, 0.92813)
(0.37145, 0.93645)
(0.37578, 0.93989)
(0.38010, 0.94510)
(0.38442, 0.95321)
(0.38875, 0.95687)
(0.39307, 0.96007)
(0.39739, 0.96820)
(0.40172, 0.97214)
(0.40604, 0.97402)
(0.41036, 0.97759)
(0.41469, 0.97890)
(0.41901, 0.98451)
(0.42333, 0.98807)
(0.42766, 0.98893)
(0.43198, 0.98966)
(0.43630, 0.99046)
(0.44063, 0.99181)
(0.44495, 0.99319)
(0.44927, 0.99405)
(0.45360, 0.99477)
(0.45792, 0.99515)
(0.46224, 0.99538)
(0.46657, 0.99561)
(0.47089, 0.99584)
(0.47521, 0.99620)
(0.47954, 0.99692)
(0.48386, 0.99707)
(0.48818, 0.99716)
(0.49251, 0.99724)
(0.49683, 0.99732)
(0.50115, 0.99741)
(0.50547, 0.99749)
(0.50980, 0.99757)
(0.51412, 0.99766)
(0.51844, 0.99774)
(0.52277, 0.99782)
(0.52709, 0.99791)
(0.53141, 0.99799)
(0.53574, 0.99818)
(0.54006, 0.99838)
(0.54438, 0.99859)
(0.54871, 0.99880)
(0.55303, 0.99900)
(0.55735, 0.99933)
(0.56168, 0.99967)
(0.56600, 1.00000)

==> Processing-Latency/SPTLSDump1.txt <==
(0.15800, 0.00100)
(0.16146, 0.00123)
(0.16493, 0.00146)
(0.16839, 0.00169)
(0.17186, 0.00192)
(0.17532, 0.00277)
(0.17879, 0.00416)
(0.18225, 0.00485)
(0.18572, 0.00791)
(0.18918, 0.01718)
(0.19265, 0.02765)
(0.19611, 0.05411)
(0.19958, 0.08358)
(0.20304, 0.10404)
(0.20651, 0.13551)
(0.20997, 0.16497)
(0.21343, 0.20443)
(0.21690, 0.23890)
(0.22036, 0.28336)
(0.22383, 0.31083)
(0.22729, 0.33529)
(0.23076, 0.37276)
(0.23422, 0.42522)
(0.23769, 0.44969)
(0.24115, 0.48815)
(0.24462, 0.52362)
(0.24808, 0.56308)
(0.25155, 0.58955)
(0.25501, 0.63301)
(0.25847, 0.65947)
(0.26194, 0.69694)
(0.26540, 0.72340)
(0.26887, 0.75287)
(0.27233, 0.77933)
(0.27580, 0.79780)
(0.27926, 0.82026)
(0.28273, 0.84473)
(0.28619, 0.86819)
(0.28966, 0.87866)
(0.29312, 0.89012)
(0.29659, 0.89659)
(0.30005, 0.90705)
(0.30352, 0.91852)
(0.30698, 0.92699)
(0.31044, 0.93244)
(0.31391, 0.94295)
(0.31737, 0.95019)
(0.32084, 0.95284)
(0.32430, 0.96110)
(0.32777, 0.96426)
(0.33123, 0.96712)
(0.33470, 0.96985)
(0.33816, 0.97404)
(0.34163, 0.97491)
(0.34509, 0.97755)
(0.34856, 0.97978)
(0.35202, 0.98151)
(0.35548, 0.98215)
(0.35895, 0.98249)
(0.36241, 0.98284)
(0.36588, 0.98438)
(0.36934, 0.98511)
(0.37281, 0.98881)
(0.37627, 0.98982)
(0.37974, 0.99158)
(0.38320, 0.99415)
(0.38667, 0.99458)
(0.39013, 0.99503)
(0.39360, 0.99572)
(0.39706, 0.99669)
(0.40053, 0.99802)
(0.40399, 0.99814)
(0.40745, 0.99827)
(0.41092, 0.99839)
(0.41438, 0.99851)
(0.41785, 0.99864)
(0.42131, 0.99876)
(0.42478, 0.99888)
(0.42824, 0.99900)
(0.43171, 0.99905)
(0.43517, 0.99910)
(0.43864, 0.99915)
(0.44210, 0.99919)
(0.44557, 0.99924)
(0.44903, 0.99929)
(0.45249, 0.99934)
(0.45596, 0.99938)
(0.45942, 0.99943)
(0.46289, 0.99948)
(0.46635, 0.99953)
(0.46982, 0.99957)
(0.47328, 0.99962)
(0.47675, 0.99967)
(0.48021, 0.99972)
(0.48368, 0.99976)
(0.48714, 0.99981)
(0.49061, 0.99986)
(0.49407, 0.99991)
(0.49754, 0.99995)
(0.50100, 1.00000)

==> Processing-Latency/SPUDPDump1.txt <==
(0.18800, 0.00100)
(0.19240, 0.00413)
(0.19681, 0.00727)
(0.20121, 0.01721)
(0.20562, 0.02862)
(0.21002, 0.04502)
(0.21442, 0.07642)
(0.21883, 0.11083)
(0.22323, 0.15323)
(0.22764, 0.19064)
(0.23204, 0.25504)
(0.23644, 0.28944)
(0.24085, 0.31885)
(0.24525, 0.40525)
(0.24966, 0.46666)
(0.25406, 0.52406)
(0.25846, 0.57346)
(0.26287, 0.61387)
(0.26727, 0.65727)
(0.27168, 0.69768)
(0.27608, 0.73408)
(0.28048, 0.76348)
(0.28489, 0.79189)
(0.28929, 0.82529)
(0.29370, 0.84970)
(0.29810, 0.87410)
(0.30251, 0.89351)
(0.30691, 0.90891)
(0.31131, 0.92331)
(0.31572, 0.93572)
(0.32012, 0.94612)
(0.32453, 0.95853)
(0.32893, 0.96396)
(0.33333, 0.96844)
(0.33774, 0.97125)
(0.34214, 0.97243)
(0.34655, 0.97755)
(0.35095, 0.98095)
(0.35535, 0.98407)
(0.35976, 0.98495)
(0.36416, 0.98719)
(0.36857, 0.98793)
(0.37297, 0.98998)
(0.37737, 0.99114)
(0.38178, 0.99158)
(0.38618, 0.99206)
(0.39059, 0.99410)
(0.39499, 0.99483)
(0.39939, 0.99521)
(0.40380, 0.99549)
(0.40820, 0.99576)
(0.41261, 0.99630)
(0.41701, 0.99714)
(0.42141, 0.99734)
(0.42582, 0.99754)
(0.43022, 0.99774)
(0.43463, 0.99794)
(0.43903, 0.99901)
(0.44343, 0.99903)
(0.44784, 0.99905)
(0.45224, 0.99908)
(0.45665, 0.99910)
(0.46105, 0.99912)
(0.46545, 0.99915)
(0.46986, 0.99917)
(0.47426, 0.99919)
(0.47867, 0.99922)
(0.48307, 0.99924)
(0.48747, 0.99927)
(0.49188, 0.99929)
(0.49628, 0.99931)
(0.50069, 0.99934)
(0.50509, 0.99936)
(0.50949, 0.99938)
(0.51390, 0.99941)
(0.51830, 0.99943)
(0.52271, 0.99946)
(0.52711, 0.99948)
(0.53152, 0.99950)
(0.53592, 0.99953)
(0.54032, 0.99955)
(0.54473, 0.99957)
(0.54913, 0.99960)
(0.55354, 0.99962)
(0.55794, 0.99964)
(0.56234, 0.99967)
(0.56675, 0.99969)
(0.57115, 0.99972)
(0.57556, 0.99974)
(0.57996, 0.99976)
(0.58436, 0.99979)
(0.58877, 0.99981)
(0.59317, 0.99983)
(0.59758, 0.99986)
(0.60198, 0.99988)
(0.60638, 0.99991)
(0.61079, 0.99993)
(0.61519, 0.99995)
(0.61960, 0.99998)
(0.62400, 1.00000)

==> Processing-Latency/SPsecPlus1.txt <==
(0.53100, 0.00100)
(0.55083, 0.00182)
(0.57066, 0.00544)
(0.59048, 0.01747)
(0.61031, 0.04826)
(0.63014, 0.08905)
(0.64997, 0.13184)
(0.66980, 0.17462)
(0.68963, 0.23939)
(0.70945, 0.32713)
(0.72928, 0.42186)
(0.74911, 0.49062)
(0.76894, 0.54140)
(0.78877, 0.60217)
(0.80860, 0.65594)
(0.82842, 0.73269)
(0.84825, 0.78147)
(0.86808, 0.82226)
(0.88791, 0.85206)
(0.90774, 0.87949)
(0.92757, 0.89367)
(0.94739, 0.90579)
(0.96722, 0.91420)
(0.98705, 0.92508)
(1.00688, 0.92836)
(1.02671, 0.93377)
(1.04654, 0.94167)
(1.06636, 0.94773)
(1.08619, 0.95281)
(1.10602, 0.95705)
(1.12585, 0.96192)
(1.14568, 0.96495)
(1.16551, 0.96878)
(1.18533, 0.97219)
(1.20516, 0.97985)
(1.22499, 0.98072)
(1.24482, 0.98344)
(1.26465, 0.98622)
(1.28447, 0.98762)
(1.30430, 0.98826)
(1.32413, 0.98869)
(1.34396, 0.98963)
(1.36379, 0.99094)
(1.38362, 0.99221)
(1.40344, 0.99275)
(1.42327, 0.99321)
(1.44310, 0.99360)
(1.46293, 0.99399)
(1.48276, 0.99476)
(1.50259, 0.99615)
(1.52241, 0.99702)
(1.54224, 0.99711)
(1.56207, 0.99720)
(1.58190, 0.99729)
(1.60173, 0.99738)
(1.62156, 0.99746)
(1.64138, 0.99755)
(1.66121, 0.99764)
(1.68104, 0.99773)
(1.70087, 0.99782)
(1.72070, 0.99791)
(1.74053, 0.99800)
(1.76035, 0.99838)
(1.78018, 0.99878)
(1.80001, 0.99901)
(1.81984, 0.99904)
(1.83967, 0.99907)
(1.85949, 0.99910)
(1.87932, 0.99913)
(1.89915, 0.99915)
(1.91898, 0.99918)
(1.93881, 0.99921)
(1.95864, 0.99924)
(1.97846, 0.99927)
(1.99829, 0.99930)
(2.01812, 0.99932)
(2.03795, 0.99935)
(2.05778, 0.99938)
(2.07761, 0.99941)
(2.09743, 0.99944)
(2.11726, 0.99946)
(2.13709, 0.99949)
(2.15692, 0.99952)
(2.17675, 0.99955)
(2.19658, 0.99958)
(2.21640, 0.99961)
(2.23623, 0.99963)
(2.25606, 0.99966)
(2.27589, 0.99969)
(2.29572, 0.99972)
(2.31555, 0.99975)
(2.33537, 0.99977)
(2.35520, 0.99980)
(2.37503, 0.99983)
(2.39486, 0.99986)
(2.41469, 0.99989)
(2.43452, 0.99992)
(2.45434, 0.99994)
(2.47417, 0.99997)
(2.49400, 1.00000)

==> Processing-Latency/SPsecPlusNoPriv1.txt <==
(0.49700, 0.00100)
(0.51033, 0.00367)
(0.52367, 0.01373)
(0.53700, 0.03700)
(0.55033, 0.06533)
(0.56367, 0.09633)
(0.57700, 0.13200)
(0.59033, 0.17833)
(0.60367, 0.23667)
(0.61700, 0.32300)
(0.63033, 0.39633)
(0.64367, 0.47267)
(0.65700, 0.54100)
(0.67033, 0.60233)
(0.68367, 0.64567)
(0.69700, 0.68450)
(0.71033, 0.72833)
(0.72367, 0.75983)
(0.73700, 0.78400)
(0.75033, 0.81033)
(0.76367, 0.83133)
(0.77700, 0.84800)
(0.79033, 0.86744)
(0.80367, 0.88122)
(0.81700, 0.88900)
(0.83033, 0.90033)
(0.84367, 0.90689)
(0.85700, 0.91500)
(0.87033, 0.92617)
(0.88367, 0.93567)
(0.89700, 0.93917)
(0.91033, 0.93991)
(0.92367, 0.94442)
(0.93700, 0.95133)
(0.95033, 0.95462)
(0.96367, 0.96333)
(0.97700, 0.96733)
(0.99033, 0.97067)
(1.00367, 0.97489)
(1.01700, 0.97644)
(1.03033, 0.97721)
(1.04367, 0.97784)
(1.05700, 0.98075)
(1.07033, 0.98160)
(1.08367, 0.98263)
(1.09700, 0.98359)
(1.11033, 0.98430)
(1.12367, 0.98494)
(1.13700, 0.98626)
(1.15033, 0.98675)
(1.16367, 0.98922)
(1.17700, 0.99100)
(1.19033, 0.99224)
(1.20367, 0.99298)
(1.21700, 0.99607)
(1.23033, 0.99639)
(1.24367, 0.99671)
(1.25700, 0.99701)
(1.27033, 0.99713)
(1.28367, 0.99726)
(1.29700, 0.99738)
(1.31033, 0.99751)
(1.32367, 0.99763)
(1.33700, 0.99776)
(1.35033, 0.99788)
(1.36367, 0.99801)
(1.37700, 0.99815)
(1.39033, 0.99830)
(1.40367, 0.99845)
(1.41700, 0.99859)
(1.43033, 0.99874)
(1.44367, 0.99889)
(1.45700, 0.99901)
(1.47033, 0.99904)
(1.48367, 0.99908)
(1.49700, 0.99912)
(1.51033, 0.99916)
(1.52367, 0.99919)
(1.53700, 0.99923)
(1.55033, 0.99927)
(1.56367, 0.99930)
(1.57700, 0.99934)
(1.59033, 0.99938)
(1.60367, 0.99941)
(1.61700, 0.99945)
(1.63033, 0.99949)
(1.64367, 0.99952)
(1.65700, 0.99956)
(1.67033, 0.99960)
(1.68367, 0.99963)
(1.69700, 0.99967)
(1.71033, 0.99971)
(1.72367, 0.99974)
(1.73700, 0.99978)
(1.75033, 0.99982)
(1.76367, 0.99985)
(1.77700, 0.99989)
(1.79033, 0.99993)
(1.80367, 0.99996)
(1.81700, 1.00000)

==> Total-Latency/TotalLiveSecDump1.txt <==
(77.90500, 0.00100)
(78.01965, 0.00164)
(78.13429, 0.00414)
(78.24894, 0.00631)
(78.36359, 0.00983)
(78.47823, 0.01659)
(78.59288, 0.01945)
(78.70753, 0.02089)
(78.82217, 0.02250)
(78.93682, 0.02692)
(79.05146, 0.03350)
(79.16611, 0.05244)
(79.28076, 0.08294)
(79.39540, 0.10304)
(79.51005, 0.12501)
(79.62470, 0.13454)
(79.73934, 0.14860)
(79.85399, 0.15607)
(79.96864, 0.16334)
(80.08328, 0.16901)
(80.19793, 0.17109)
(80.31258, 0.17432)
(80.42722, 0.17515)
(80.54187, 0.17561)
(80.65652, 0.17809)
(80.77116, 0.17924)
(80.88581, 0.17950)
(81.00045, 0.17975)
(81.11510, 0.18004)
(81.22975, 0.18300)
(81.34439, 0.19018)
(81.45904, 0.21150)
(81.57369, 0.24484)
(81.68833, 0.29978)
(81.80298, 0.34949)
(81.91763, 0.38863)
(82.03227, 0.42355)
(82.14692, 0.45946)
(82.26157, 0.52378)
(82.37621, 0.60640)
(82.49086, 0.70546)
(82.60551, 0.77792)
(82.72015, 0.83308)
(82.83480, 0.87030)
(82.94944, 0.91444)
(83.06409, 0.93905)
(83.17874, 0.95317)
(83.29338, 0.96298)
(83.40803, 0.97220)
(83.52268, 0.97331)
(83.63732, 0.97810)
(83.75197, 0.98074)
(83.86662, 0.98357)
(83.98126, 0.98531)
(84.09591, 0.98582)
(84.21056, 0.98762)
(84.32520, 0.98882)
(84.43985, 0.99134)
(84.55449, 0.99209)
(84.66914, 0.99287)
(84.78379, 0.99410)
(84.89843, 0.99429)
(85.01308, 0.99448)
(85.12773, 0.99467)
(85.24237, 0.99485)
(85.35702, 0.99601)
(85.47167, 0.99615)
(85.58631, 0.99628)
(85.70096, 0.99642)
(85.81561, 0.99656)
(85.93025, 0.99669)
(86.04490, 0.99683)
(86.15955, 0.99696)
(86.27419, 0.99772)
(86.38884, 0.99805)
(86.50348, 0.99813)
(86.61813, 0.99820)
(86.73278, 0.99828)
(86.84742, 0.99835)
(86.96207, 0.99843)
(87.07672, 0.99850)
(87.19136, 0.99858)
(87.30601, 0.99865)
(87.42066, 0.99873)
(87.53530, 0.99880)
(87.64995, 0.99888)
(87.76460, 0.99895)
(87.87924, 0.99903)
(87.99389, 0.99911)
(88.10854, 0.99919)
(88.22318, 0.99927)
(88.33783, 0.99935)
(88.45247, 0.99943)
(88.56712, 0.99951)
(88.68177, 0.99960)
(88.79641, 0.99968)
(88.91106, 0.99976)
(89.02571, 0.99984)
(89.14035, 0.99992)
(89.25500, 1.00000)

==> Total-Latency/TotalPersistentTCP1.txt <==
(77.65500, 0.00100)
(77.74587, 0.00429)
(77.83674, 0.00712)
(77.92761, 0.01172)
(78.01847, 0.01976)
(78.10934, 0.02733)
(78.20021, 0.03009)
(78.29108, 0.03070)
(78.38195, 0.03150)
(78.47282, 0.03439)
(78.56369, 0.03737)
(78.65456, 0.04177)
(78.74542, 0.04748)
(78.83629, 0.05166)
(78.92716, 0.07103)
(79.01803, 0.09388)
(79.10890, 0.11832)
(79.19977, 0.13125)
(79.29064, 0.14091)
(79.38151, 0.14627)
(79.47237, 0.15847)
(79.56324, 0.16678)
(79.65411, 0.17429)
(79.74498, 0.17791)
(79.83585, 0.18532)
(79.92672, 0.18795)
(80.01759, 0.19046)
(80.10845, 0.19198)
(80.19932, 0.19295)
(80.29019, 0.19338)
(80.38106, 0.19378)
(80.47193, 0.19450)
(80.56280, 0.19519)
(80.65367, 0.19553)
(80.74454, 0.19587)
(80.83540, 0.19655)
(80.92627, 0.19934)
(81.01714, 0.20479)
(81.10801, 0.21147)
(81.19888, 0.22698)
(81.28975, 0.25762)
(81.38062, 0.29185)
(81.47148, 0.32762)
(81.56235, 0.36573)
(81.65322, 0.38184)
(81.74409, 0.40268)
(81.83496, 0.43298)
(81.92583, 0.48591)
(82.01670, 0.54023)
(82.10757, 0.60578)
(82.19843, 0.68422)
(82.28930, 0.74330)
(82.38017, 0.79659)
(82.47104, 0.83651)
(82.56191, 0.87215)
(82.65278, 0.89578)
(82.74365, 0.92788)
(82.83452, 0.95488)
(82.92538, 0.95783)
(83.01625, 0.96434)
(83.10712, 0.96855)
(83.19799, 0.97109)
(83.28886, 0.97261)
(83.37973, 0.97650)
(83.47060, 0.97939)
(83.56146, 0.98106)
(83.65233, 0.98304)
(83.74320, 0.98398)
(83.83407, 0.98469)
(83.92494, 0.98607)
(84.01581, 0.98638)
(84.10668, 0.98669)
(84.19755, 0.98700)
(84.28841, 0.98755)
(84.37928, 0.98856)
(84.47015, 0.99011)
(84.56102, 0.99052)
(84.65189, 0.99093)
(84.74276, 0.99229)
(84.83363, 0.99264)
(84.92449, 0.99300)
(85.01536, 0.99320)
(85.10623, 0.99341)
(85.19710, 0.99362)
(85.28797, 0.99382)
(85.37884, 0.99407)
(85.46971, 0.99458)
(85.56058, 0.99508)
(85.65144, 0.99553)
(85.74231, 0.99597)
(85.83318, 0.99625)
(85.92405, 0.99652)
(86.01492, 0.99679)
(86.10579, 0.99706)
(86.19666, 0.99731)
(86.28753, 0.99755)
(86.37839, 0.99780)
(86.46926, 0.99830)
(86.56013, 0.99936)
(86.65100, 1.00000)

==> Total-Latency/TotalPlus1.txt <==
(78.28400, 0.00100)
(78.36482, 0.00337)
(78.44564, 0.00675)
(78.52645, 0.00978)
(78.60727, 0.01078)
(78.68809, 0.01269)
(78.76891, 0.01402)
(78.84973, 0.01442)
(78.93055, 0.01483)
(79.01136, 0.01653)
(79.09218, 0.01806)
(79.17300, 0.01859)
(79.25382, 0.02058)
(79.33464, 0.02564)
(79.41545, 0.03289)
(79.49627, 0.05018)
(79.57709, 0.06403)
(79.65791, 0.07484)
(79.73873, 0.08961)
(79.81955, 0.09866)
(79.90036, 0.10898)
(79.98118, 0.11369)
(80.06200, 0.12145)
(80.14282, 0.12747)
(80.22364, 0.13255)
(80.30445, 0.13761)
(80.38527, 0.13917)
(80.46609, 0.14117)
(80.54691, 0.14192)
(80.62773, 0.14235)
(80.70855, 0.14279)
(80.78936, 0.14386)
(80.87018, 0.14397)
(80.95100, 0.14408)
(81.03182, 0.14418)
(81.11264, 0.14429)
(81.19345, 0.14440)
(81.27427, 0.14450)
(81.35509, 0.14461)
(81.43591, 0.14472)
(81.51673, 0.14482)
(81.59755, 0.14674)
(81.67836, 0.17001)
(81.75918, 0.21696)
(81.84000, 0.28771)
(81.92082, 0.34847)
(82.00164, 0.42739)
(82.08245, 0.52709)
(82.16327, 0.59668)
(82.24409, 0.66735)
(82.32491, 0.73617)
(82.40573, 0.80227)
(82.48655, 0.84434)
(82.56736, 0.88230)
(82.64818, 0.91504)
(82.72900, 0.94336)
(82.80982, 0.95741)
(82.89064, 0.97239)
(82.97145, 0.97752)
(83.05227, 0.98566)
(83.13309, 0.99062)
(83.21391, 0.99433)
(83.29473, 0.99497)
(83.37555, 0.99612)
(83.45636, 0.99629)
(83.53718, 0.99647)
(83.61800, 0.99665)
(83.69882, 0.99683)
(83.77964, 0.99701)
(83.86045, 0.99807)
(83.94127, 0.99832)
(84.02209, 0.99857)
(84.10291, 0.99882)
(84.18373, 0.99901)
(84.26455, 0.99905)
(84.34536, 0.99909)
(84.42618, 0.99913)
(84.50700, 0.99916)
(84.58782, 0.99920)
(84.66864, 0.99924)
(84.74945, 0.99928)
(84.83027, 0.99932)
(84.91109, 0.99935)
(84.99191, 0.99939)
(85.07273, 0.99943)
(85.15355, 0.99947)
(85.23436, 0.99951)
(85.31518, 0.99954)
(85.39600, 0.99958)
(85.47682, 0.99962)
(85.55764, 0.99966)
(85.63845, 0.99970)
(85.71927, 0.99973)
(85.80009, 0.99977)
(85.88091, 0.99981)
(85.96173, 0.99985)
(86.04255, 0.99989)
(86.12336, 0.99992)
(86.20418, 0.99996)
(86.28500, 1.00000)

==> Total-Latency/TotalPreSECDump1.txt <==
(77.89100, 0.00100)
(78.02639, 0.00681)
(78.16179, 0.01565)
(78.29718, 0.02660)
(78.43258, 0.02756)
(78.56797, 0.02922)
(78.70336, 0.03052)
(78.83876, 0.03390)
(78.97415, 0.04619)
(79.10955, 0.06741)
(79.24494, 0.08962)
(79.38033, 0.11128)
(79.51573, 0.12382)
(79.65112, 0.13642)
(79.78652, 0.15026)
(79.92191, 0.15936)
(80.05730, 0.16377)
(80.19270, 0.16804)
(80.32809, 0.16918)
(80.46348, 0.17321)
(80.59888, 0.17404)
(80.73427, 0.17556)
(80.86967, 0.17798)
(81.00506, 0.18069)
(81.14045, 0.18547)
(81.27585, 0.20371)
(81.41124, 0.24104)
(81.54664, 0.28311)
(81.68203, 0.33761)
(81.81742, 0.38236)
(81.95282, 0.41309)
(82.08821, 0.46107)
(82.22361, 0.54330)
(82.35900, 0.64800)
(82.49439, 0.74107)
(82.62979, 0.78287)
(82.76518, 0.83511)
(82.90058, 0.88058)
(83.03597, 0.90790)
(83.17136, 0.92137)
(83.30676, 0.93256)
(83.44215, 0.94092)
(83.57755, 0.94816)
(83.71294, 0.95761)
(83.84833, 0.96084)
(83.98373, 0.96326)
(84.11912, 0.96421)
(84.25452, 0.96984)
(84.38991, 0.97303)
(84.52530, 0.97370)
(84.66070, 0.97477)
(84.79609, 0.97690)
(84.93148, 0.98088)
(85.06688, 0.98172)
(85.20227, 0.98305)
(85.33767, 0.98399)
(85.47306, 0.98479)
(85.60845, 0.98533)
(85.74385, 0.98577)
(85.87924, 0.98728)
(86.01464, 0.98791)
(86.15003, 0.98845)
(86.28542, 0.98897)
(86.42082, 0.99038)
(86.55621, 0.99098)
(86.69161, 0.99165)
(86.82700, 0.99271)
(86.96239, 0.99358)
(87.09779, 0.99409)
(87.23318, 0.99432)
(87.36858, 0.99454)
(87.50397, 0.99476)
(87.63936, 0.99499)
(87.77476, 0.99627)
(87.91015, 0.99694)
(88.04555, 0.99754)
(88.18094, 0.99802)
(88.31633, 0.99810)
(88.45173, 0.99818)
(88.58712, 0.99827)
(88.72252, 0.99835)
(88.85791, 0.99843)
(88.99330, 0.99851)
(89.12870, 0.99859)
(89.26409, 0.99868)
(89.39948, 0.99876)
(89.53488, 0.99884)
(89.67027, 0.99892)
(89.80567, 0.99901)
(89.94106, 0.99910)
(90.07645, 0.99919)
(90.21185, 0.99928)
(90.34724, 0.99937)
(90.48264, 0.99946)
(90.61803, 0.99955)
(90.75342, 0.99964)
(90.88882, 0.99973)
(91.02421, 0.99982)
(91.15961, 0.99991)
(91.29500, 1.00000)

==> Total-Latency/TotalTCPDump1.txt <==
(155.84300, 0.00100)
(156.01723, 0.00350)
(156.19146, 0.00619)
(156.36570, 0.00946)
(156.53993, 0.01556)
(156.71416, 0.02201)
(156.88839, 0.02811)
(157.06263, 0.02888)
(157.23686, 0.02937)
(157.41109, 0.02981)
(157.58532, 0.03511)
(157.75956, 0.03698)
(157.93379, 0.04082)
(158.10802, 0.04658)
(158.28225, 0.05325)
(158.45648, 0.06610)
(158.63072, 0.08634)
(158.80495, 0.10518)
(158.97918, 0.12176)
(159.15341, 0.13401)
(159.32765, 0.14166)
(159.50188, 0.15559)
(159.67611, 0.16253)
(159.85034, 0.17308)
(160.02458, 0.17909)
(160.19881, 0.18388)
(160.37304, 0.18917)
(160.54727, 0.19070)
(160.72151, 0.19213)
(160.89574, 0.19273)
(161.06997, 0.19542)
(161.24420, 0.19776)
(161.41843, 0.19952)
(161.59267, 0.20011)
(161.76690, 0.20029)
(161.94113, 0.20048)
(162.11536, 0.20066)
(162.28960, 0.20085)
(162.46383, 0.20238)
(162.63806, 0.20429)
(162.81229, 0.20492)
(162.98653, 0.21753)
(163.16076, 0.25103)
(163.33499, 0.28114)
(163.50922, 0.31685)
(163.68345, 0.35187)
(163.85769, 0.37062)
(164.03192, 0.39850)
(164.20615, 0.41915)
(164.38038, 0.45738)
(164.55462, 0.49390)
(164.72885, 0.54337)
(164.90308, 0.62969)
(165.07731, 0.69989)
(165.25155, 0.76082)
(165.42578, 0.80796)
(165.60001, 0.84600)
(165.77424, 0.87525)
(165.94847, 0.90456)
(166.12271, 0.92621)
(166.29694, 0.94123)
(166.47117, 0.95442)
(166.64540, 0.96279)
(166.81964, 0.96744)
(166.99387, 0.97349)
(167.16810, 0.97669)
(167.34233, 0.98024)
(167.51657, 0.98151)
(167.69080, 0.98409)
(167.86503, 0.98613)
(168.03926, 0.98714)
(168.21349, 0.98756)
(168.38773, 0.98797)
(168.56196, 0.98928)
(168.73619, 0.98971)
(168.91042, 0.99128)
(169.08466, 0.99235)
(169.25889, 0.99294)
(169.43312, 0.99321)
(169.60735, 0.99344)
(169.78159, 0.99368)
(169.95582, 0.99391)
(170.13005, 0.99411)
(170.30428, 0.99430)
(170.47852, 0.99448)
(170.65275, 0.99467)
(170.82698, 0.99485)
(171.00121, 0.99570)
(171.17544, 0.99694)
(171.34968, 0.99759)
(171.52391, 0.99806)
(171.69814, 0.99823)
(171.87237, 0.99841)
(172.04661, 0.99858)
(172.22084, 0.99876)
(172.39507, 0.99893)
(172.56930, 0.99917)
(172.74354, 0.99944)
(172.91777, 0.99972)
(173.09200, 1.00000)

==> Total-Latency/TotalTLSDump1.txt <==
(249.06100, 0.00100)
(250.13374, 0.00102)
(251.20647, 0.00103)
(252.27921, 0.00105)
(253.35195, 0.00107)
(254.42469, 0.00108)
(255.49742, 0.00110)
(256.57016, 0.00111)
(257.64290, 0.00113)
(258.71564, 0.00115)
(259.78837, 0.00116)
(260.86111, 0.00118)
(261.93385, 0.00120)
(263.00659, 0.00121)
(264.07932, 0.00123)
(265.15206, 0.00125)
(266.22480, 0.00126)
(267.29754, 0.00128)
(268.37027, 0.00130)
(269.44301, 0.00131)
(270.51575, 0.00133)
(271.58848, 0.00135)
(272.66122, 0.00136)
(273.73396, 0.00138)
(274.80670, 0.00140)
(275.87943, 0.00141)
(276.95217, 0.00143)
(278.02491, 0.00145)
(279.09765, 0.00146)
(280.17038, 0.00148)
(281.24312, 0.00149)
(282.31586, 0.00151)
(283.38860, 0.00153)
(284.46133, 0.00154)
(285.53407, 0.00156)
(286.60681, 0.00158)
(287.67955, 0.00159)
(288.75228, 0.00161)
(289.82502, 0.00163)
(290.89776, 0.00164)
(291.97049, 0.00166)
(293.04323, 0.00168)
(294.11597, 0.00169)
(295.18871, 0.00171)
(296.26144, 0.00173)
(297.33418, 0.00174)
(298.40692, 0.00176)
(299.47966, 0.00178)
(300.55239, 0.00179)
(301.62513, 0.00181)
(302.69787, 0.00183)
(303.77061, 0.00184)
(304.84334, 0.00186)
(305.91608, 0.00187)
(306.98882, 0.00189)
(308.06156, 0.00191)
(309.13429, 0.00192)
(310.20703, 0.00194)
(311.27977, 0.00196)
(312.35251, 0.00197)
(313.42524, 0.00199)
(314.49798, 0.00619)
(315.57072, 0.01887)
(316.64345, 0.02417)
(317.71619, 0.03400)
(318.78893, 0.05941)
(319.86167, 0.10791)
(320.93440, 0.14187)
(322.00714, 0.16651)
(323.07988, 0.18287)
(324.15262, 0.18950)
(325.22535, 0.19265)
(326.29809, 0.19429)
(327.37083, 0.20439)
(328.44357, 0.25622)
(329.51630, 0.35084)
(330.58904, 0.43713)
(331.66178, 0.57520)
(332.73452, 0.74156)
(333.80725, 0.85579)
(334.87999, 0.93037)
(335.95273, 0.96497)
(337.02546, 0.97582)
(338.09820, 0.98157)
(339.17094, 0.98735)
(340.24368, 0.99020)
(341.31641, 0.99121)
(342.38915, 0.99343)
(343.46189, 0.99455)
(344.53463, 0.99603)
(345.60736, 0.99694)
(346.68010, 0.99726)
(347.75284, 0.99753)
(348.82558, 0.99781)
(349.89831, 0.99834)
(350.97105, 0.99909)
(352.04379, 0.99932)
(353.11653, 0.99955)
(354.18926, 0.99977)
(355.26200, 1.00000)

==> Total-Latency/TotalTLSResumption1.txt <==
(78.27600, 0.00100)
(78.40132, 0.00515)
(78.52665, 0.01199)
(78.65197, 0.01759)
(78.77729, 0.02445)
(78.90262, 0.02552)
(79.02794, 0.02681)
(79.15326, 0.03514)
(79.27859, 0.04310)
(79.40391, 0.05419)
(79.52923, 0.07536)
(79.65456, 0.09241)
(79.77988, 0.11098)
(79.90520, 0.12066)
(80.03053, 0.13249)
(80.15585, 0.15226)
(80.28117, 0.16228)
(80.40649, 0.16836)
(80.53182, 0.17292)
(80.65714, 0.17781)
(80.78246, 0.17975)
(80.90779, 0.18528)
(81.03311, 0.18726)
(81.15843, 0.18787)
(81.28376, 0.18939)
(81.40908, 0.19011)
(81.53440, 0.19455)
(81.65973, 0.21504)
(81.78505, 0.23976)
(81.91037, 0.27446)
(82.03570, 0.31659)
(82.16102, 0.35501)
(82.28634, 0.38762)
(82.41167, 0.43133)
(82.53699, 0.48766)
(82.66231, 0.56541)
(82.78764, 0.63623)
(82.91296, 0.71440)
(83.03828, 0.77657)
(83.16361, 0.82363)
(83.28893, 0.86988)
(83.41425, 0.89475)
(83.53958, 0.91432)
(83.66490, 0.93772)
(83.79022, 0.94687)
(83.91555, 0.95433)
(84.04087, 0.96035)
(84.16619, 0.96583)
(84.29152, 0.97241)
(84.41684, 0.97464)
(84.54216, 0.97558)
(84.66748, 0.97637)
(84.79281, 0.97707)
(84.91813, 0.97798)
(85.04345, 0.97855)
(85.16878, 0.98107)
(85.29410, 0.98164)
(85.41942, 0.98243)
(85.54475, 0.98500)
(85.67007, 0.98623)
(85.79539, 0.98708)
(85.92072, 0.98890)
(86.04604, 0.98998)
(86.17136, 0.99146)
(86.29669, 0.99193)
(86.42201, 0.99252)
(86.54733, 0.99313)
(86.67266, 0.99375)
(86.79798, 0.99419)
(86.92330, 0.99450)
(87.04863, 0.99482)
(87.17395, 0.99504)
(87.29927, 0.99514)
(87.42460, 0.99524)
(87.54992, 0.99534)
(87.67524, 0.99544)
(87.80057, 0.99554)
(87.92589, 0.99564)
(88.05121, 0.99574)
(88.17654, 0.99584)
(88.30186, 0.99594)
(88.42718, 0.99621)
(88.55251, 0.99672)
(88.67783, 0.99716)
(88.80315, 0.99754)
(88.92847, 0.99791)
(89.05380, 0.99821)
(89.17912, 0.99848)
(89.30444, 0.99875)
(89.42977, 0.99901)
(89.55509, 0.99911)
(89.68041, 0.99921)
(89.80574, 0.99931)
(89.93106, 0.99941)
(90.05638, 0.99950)
(90.18171, 0.99960)
(90.30703, 0.99970)
(90.43235, 0.99980)
(90.55768, 0.99990)
(90.68300, 1.00000)

==> Total-Latency/TotalUDPDump1.txt <==
(77.78400, 0.00100)
(77.87521, 0.00156)
(77.96642, 0.00288)
(78.05764, 0.01291)
(78.14885, 0.01918)
(78.24006, 0.02125)
(78.33127, 0.02559)
(78.42248, 0.02686)
(78.51370, 0.02812)
(78.60491, 0.02849)
(78.69612, 0.02886)
(78.78733, 0.03231)
(78.87855, 0.03818)
(78.96976, 0.05482)
(79.06097, 0.07460)
(79.15218, 0.09492)
(79.24339, 0.11332)
(79.33461, 0.12965)
(79.42582, 0.14230)
(79.51703, 0.14876)
(79.60824, 0.15654)
(79.69945, 0.16752)
(79.79067, 0.17441)
(79.88188, 0.17900)
(79.97309, 0.18495)
(80.06430, 0.18718)
(80.15552, 0.18802)
(80.24673, 0.18857)
(80.33794, 0.18924)
(80.42915, 0.19101)
(80.52036, 0.19115)
(80.61158, 0.19130)
(80.70279, 0.19144)
(80.79400, 0.19159)
(80.88521, 0.19173)
(80.97642, 0.19188)
(81.06764, 0.19221)
(81.15885, 0.19491)
(81.25006, 0.20363)
(81.34127, 0.22764)
(81.43248, 0.26674)
(81.52370, 0.31645)
(81.61491, 0.36164)
(81.70612, 0.39384)
(81.79733, 0.41617)
(81.88855, 0.44027)
(81.97976, 0.47455)
(82.07097, 0.52298)
(82.16218, 0.58620)
(82.25339, 0.66539)
(82.34461, 0.73452)
(82.43582, 0.79227)
(82.52703, 0.83802)
(82.61824, 0.86205)
(82.70945, 0.87861)
(82.80067, 0.90733)
(82.89188, 0.93365)
(82.98309, 0.96001)
(83.07430, 0.96781)
(83.16552, 0.97185)
(83.25673, 0.97789)
(83.34794, 0.98100)
(83.43915, 0.98412)
(83.53036, 0.98468)
(83.62158, 0.98665)
(83.71279, 0.98730)
(83.80400, 0.98764)
(83.89521, 0.98798)
(83.98642, 0.98886)
(84.07764, 0.98939)
(84.16885, 0.98985)
(84.26006, 0.99107)
(84.35127, 0.99129)
(84.44248, 0.99150)
(84.53370, 0.99172)
(84.62491, 0.99194)
(84.71612, 0.99279)
(84.80733, 0.99343)
(84.89855, 0.99395)
(84.98976, 0.99473)
(85.08097, 0.99603)
(85.17218, 0.99619)
(85.26339, 0.99635)
(85.35461, 0.99651)
(85.44582, 0.99667)
(85.53703, 0.99683)
(85.62824, 0.99699)
(85.71945, 0.99713)
(85.81067, 0.99728)
(85.90188, 0.99743)
(85.99309, 0.99757)
(86.08430, 0.99772)
(86.17552, 0.99787)
(86.26673, 0.99802)
(86.35794, 0.99829)
(86.44915, 0.99855)
(86.54036, 0.99882)
(86.63158, 0.99914)
(86.72279, 0.99957)
(86.81400, 1.00000)

==> Total-Latency/TotalsecPlusNoPriv1.txt <==
(77.14500, 0.00100)
(77.30495, 0.00674)
(77.46490, 0.01037)
(77.62485, 0.01591)
(77.78480, 0.02083)
(77.94475, 0.02630)
(78.10470, 0.03336)
(78.26465, 0.03648)
(78.42460, 0.03837)
(78.58455, 0.03976)
(78.74449, 0.04008)
(78.90444, 0.04018)
(79.06439, 0.04027)
(79.22434, 0.04037)
(79.38429, 0.04047)
(79.54424, 0.04057)
(79.70419, 0.04066)
(79.86414, 0.04076)
(80.02409, 0.04086)
(80.18404, 0.04095)
(80.34399, 0.04633)
(80.50394, 0.08300)
(80.66389, 0.11199)
(80.82384, 0.14499)
(80.98379, 0.17839)
(81.14374, 0.23993)
(81.30369, 0.36169)
(81.46364, 0.46455)
(81.62359, 0.54512)
(81.78354, 0.62084)
(81.94348, 0.67848)
(82.10343, 0.73522)
(82.26338, 0.80369)
(82.42333, 0.84463)
(82.58328, 0.87828)
(82.74323, 0.89858)
(82.90318, 0.91080)
(83.06313, 0.91794)
(83.22308, 0.92862)
(83.38303, 0.93415)
(83.54298, 0.93845)
(83.70293, 0.94139)
(83.86288, 0.94619)
(84.02283, 0.95179)
(84.18278, 0.95677)
(84.34273, 0.96276)
(84.50268, 0.96593)
(84.66263, 0.97552)
(84.82258, 0.97994)
(84.98253, 0.98426)
(85.14247, 0.98807)
(85.30242, 0.98875)
(85.46237, 0.98920)
(85.62232, 0.98952)
(85.78227, 0.98984)
(85.94222, 0.99029)
(86.10217, 0.99089)
(86.26212, 0.99204)
(86.42207, 0.99217)
(86.58202, 0.99229)
(86.74197, 0.99242)
(86.90192, 0.99254)
(87.06187, 0.99267)
(87.22182, 0.99279)
(87.38177, 0.99292)
(87.54172, 0.99401)
(87.70167, 0.99411)
(87.86162, 0.99422)
(88.02157, 0.99432)
(88.18152, 0.99442)
(88.34146, 0.99453)
(88.50141, 0.99463)
(88.66136, 0.99474)
(88.82131, 0.99484)
(88.98126, 0.99495)
(89.14121, 0.99518)
(89.30116, 0.99553)
(89.46111, 0.99588)
(89.62106, 0.99618)
(89.78101, 0.99646)
(89.94096, 0.99674)
(90.10091, 0.99701)
(90.26086, 0.99714)
(90.42081, 0.99727)
(90.58076, 0.99740)
(90.74071, 0.99754)
(90.90066, 0.99767)
(91.06061, 0.99780)
(91.22056, 0.99793)
(91.38051, 0.99806)
(91.54045, 0.99818)
(91.70040, 0.99831)
(91.86035, 0.99843)
(92.02030, 0.99855)
(92.18025, 0.99868)
(92.34020, 0.99880)
(92.50015, 0.99892)
(92.66010, 0.99916)
(92.82005, 0.99958)
(92.98000, 1.00000)

==> data/CDF1000SEC.txt <==
(0.19100, 0.00100)
(0.20498, 0.00499)
(0.21896, 0.03596)
(0.23294, 0.15394)
(0.24692, 0.29792)
(0.26090, 0.43590)
(0.27488, 0.58088)
(0.28886, 0.70986)
(0.30284, 0.80384)
(0.31682, 0.86182)
(0.33080, 0.91880)
(0.34478, 0.94778)
(0.35876, 0.96038)
(0.37274, 0.97974)
(0.38672, 0.98757)
(0.40070, 0.99270)
(0.41468, 0.99526)
(0.42866, 0.99609)
(0.44264, 0.99736)
(0.45662, 0.99802)
(0.47060, 0.99846)
(0.48458, 0.99889)
(0.49856, 0.99901)
(0.51254, 0.99902)
(0.52652, 0.99904)
(0.54049, 0.99905)
(0.55447, 0.99906)
(0.56845, 0.99907)
(0.58243, 0.99909)
(0.59641, 0.99910)
(0.61039, 0.99911)
(0.62437, 0.99913)
(0.63835, 0.99914)
(0.65233, 0.99915)
(0.66631, 0.99916)
(0.68029, 0.99918)
(0.69427, 0.99919)
(0.70825, 0.99920)
(0.72223, 0.99922)
(0.73621, 0.99923)
(0.75019, 0.99924)
(0.76417, 0.99925)
(0.77815, 0.99927)
(0.79213, 0.99928)
(0.80611, 0.99929)
(0.82009, 0.99931)
(0.83407, 0.99932)
(0.84805, 0.99933)
(0.86203, 0.99934)
(0.87601, 0.99936)
(0.88999, 0.99937)
(0.90397, 0.99938)
(0.91795, 0.99940)
(0.93193, 0.99941)
(0.94591, 0.99942)
(0.95989, 0.99943)
(0.97387, 0.99945)
(0.98785, 0.99946)
(1.00183, 0.99947)
(1.01581, 0.99949)
(1.02979, 0.99950)
(1.04377, 0.99951)
(1.05775, 0.99952)
(1.07173, 0.99954)
(1.08571, 0.99955)
(1.09969, 0.99956)
(1.11367, 0.99958)
(1.12765, 0.99959)
(1.14163, 0.99960)
(1.15561, 0.99961)
(1.16959, 0.99963)
(1.18357, 0.99964)
(1.19755, 0.99965)
(1.21153, 0.99967)
(1.22551, 0.99968)
(1.23948, 0.99969)
(1.25346, 0.99970)
(1.26744, 0.99972)
(1.28142, 0.99973)
(1.29540, 0.99974)
(1.30938, 0.99976)
(1.32336, 0.99977)
(1.33734, 0.99978)
(1.35132, 0.99979)
(1.36530, 0.99981)
(1.37928, 0.99982)
(1.39326, 0.99983)
(1.40724, 0.99985)
(1.42122, 0.99986)
(1.43520, 0.99987)
(1.44918, 0.99988)
(1.46316, 0.99990)
(1.47714, 0.99991)
(1.49112, 0.99992)
(1.50510, 0.99994)
(1.51908, 0.99995)
(1.53306, 0.99996)
(1.54704, 0.99997)
(1.56102, 0.99999)
(1.57500, 1.00000)

==> data/CDF1000Vanilla.txt <==
(0.19500, 0.00100)
(0.20314, 0.00407)
(0.21128, 0.01728)
(0.21942, 0.05342)
(0.22757, 0.11157)
(0.23571, 0.20371)
(0.24385, 0.29185)
(0.25199, 0.38999)
(0.26013, 0.47413)
(0.26827, 0.55827)
(0.27641, 0.63641)
(0.28456, 0.69256)
(0.29270, 0.74770)
(0.30084, 0.79484)
(0.30898, 0.83498)
(0.31712, 0.86512)
(0.32526, 0.89126)
(0.33340, 0.91440)
(0.34155, 0.92711)
(0.34969, 0.93169)
(0.35783, 0.94941)
(0.36597, 0.95697)
(0.37411, 0.96637)
(0.38225, 0.97513)
(0.39039, 0.97877)
(0.39854, 0.98218)
(0.40668, 0.98784)
(0.41482, 0.98980)
(0.42296, 0.99063)
(0.43110, 0.99227)
(0.43924, 0.99282)
(0.44738, 0.99317)
(0.45553, 0.99342)
(0.46367, 0.99368)
(0.47181, 0.99393)
(0.47995, 0.99459)
(0.48809, 0.99512)
(0.49623, 0.99537)
(0.50437, 0.99562)
(0.51252, 0.99586)
(0.52066, 0.99607)
(0.52880, 0.99624)
(0.53694, 0.99640)
(0.54508, 0.99656)
(0.55322, 0.99672)
(0.56136, 0.99689)
(0.56951, 0.99702)
(0.57765, 0.99708)
(0.58579, 0.99715)
(0.59393, 0.99721)
(0.60207, 0.99728)
(0.61021, 0.99734)
(0.61835, 0.99740)
(0.62649, 0.99747)
(0.63464, 0.99753)
(0.64278, 0.99760)
(0.65092, 0.99766)
(0.65906, 0.99772)
(0.66720, 0.99779)
(0.67534, 0.99785)
(0.68348, 0.99792)
(0.69163, 0.99798)
(0.69977, 0.99802)
(0.70791, 0.99805)
(0.71605, 0.99807)
(0.72419, 0.99810)
(0.73233, 0.99813)
(0.74047, 0.99815)
(0.74862, 0.99818)
(0.75676, 0.99821)
(0.76490, 0.99823)
(0.77304, 0.99826)
(0.78118, 0.99829)
(0.78932, 0.99832)
(0.79746, 0.99834)
(0.80561, 0.99837)
(0.81375, 0.99840)
(0.82189, 0.99842)
(0.83003, 0.99845)
(0.83817, 0.99848)
(0.84631, 0.99850)
(0.85445, 0.99853)
(0.86260, 0.99856)
(0.87074, 0.99859)
(0.87888, 0.99861)
(0.88702, 0.99864)
(0.89516, 0.99867)
(0.90330, 0.99869)
(0.91144, 0.99872)
(0.91959, 0.99875)
(0.92773, 0.99877)
(0.93587, 0.99880)
(0.94401, 0.99883)
(0.95215, 0.99885)
(0.96029, 0.99888)
(0.96843, 0.99891)
(0.97658, 0.99894)
(0.98472, 0.99896)
(0.99286, 0.99899)
(1.00100, 1.00000)

==> data/CDF1000plus.txt <==
(0.55700, 0.00100)
(0.56981, 0.00540)
(0.58262, 0.01562)
(0.59542, 0.03542)
(0.60823, 0.06212)
(0.62104, 0.09102)
(0.63385, 0.10828)
(0.64666, 0.12433)
(0.65946, 0.15146)
(0.67227, 0.20527)
(0.68508, 0.27408)
(0.69789, 0.32589)
(0.71070, 0.38070)
(0.72351, 0.44151)
(0.73631, 0.48431)
(0.74912, 0.52112)
(0.76193, 0.56393)
(0.77474, 0.59674)
(0.78755, 0.62655)
(0.80035, 0.65535)
(0.81316, 0.68316)
(0.82597, 0.71097)
(0.83878, 0.73078)
(0.85159, 0.75959)
(0.86439, 0.77820)
(0.87720, 0.79320)
(0.89001, 0.80701)
(0.90282, 0.81927)
(0.91563, 0.82631)
(0.92843, 0.83436)
(0.94124, 0.84208)
(0.95405, 0.85203)
(0.96686, 0.85837)
(0.97967, 0.86889)
(0.99247, 0.88124)
(1.00528, 0.88846)
(1.01809, 0.89605)
(1.03090, 0.90463)
(1.04371, 0.91171)
(1.05652, 0.91788)
(1.06932, 0.92316)
(1.08213, 0.93157)
(1.09494, 0.93479)
(1.10775, 0.93919)
(1.12056, 0.94589)
(1.13336, 0.95036)
(1.14617, 0.95290)
(1.15898, 0.95490)
(1.17179, 0.95970)
(1.18460, 0.96243)
(1.19740, 0.96473)
(1.21021, 0.96991)
(1.22302, 0.97185)
(1.23583, 0.97360)
(1.24864, 0.97718)
(1.26144, 0.97927)
(1.27425, 0.98120)
(1.28706, 0.98302)
(1.29987, 0.98330)
(1.31268, 0.98358)
(1.32548, 0.98386)
(1.33829, 0.98548)
(1.35110, 0.98624)
(1.36391, 0.98669)
(1.37672, 0.98808)
(1.38953, 0.99075)
(1.40233, 0.99140)
(1.41514, 0.99186)
(1.42795, 0.99264)
(1.44076, 0.99386)
(1.45357, 0.99489)
(1.46637, 0.99620)
(1.47918, 0.99647)
(1.49199, 0.99674)
(1.50480, 0.99702)
(1.51761, 0.99735)
(1.53041, 0.99768)
(1.54322, 0.99800)
(1.55603, 0.99807)
(1.56884, 0.99813)
(1.58165, 0.99820)
(1.59445, 0.99826)
(1.60726, 0.99833)
(1.62007, 0.99840)
(1.63288, 0.99846)
(1.64569, 0.99853)
(1.65849, 0.99859)
(1.67130, 0.99866)
(1.68411, 0.99872)
(1.69692, 0.99879)
(1.70973, 0.99886)
(1.72254, 0.99892)
(1.73534, 0.99899)
(1.74815, 0.99912)
(1.76096, 0.99926)
(1.77377, 0.99941)
(1.78658, 0.99956)
(1.79938, 0.99971)
(1.81219, 0.99985)
(1.82500, 1.00000)

==> data/CDF1450SEC.txt <==
(0.19400, 0.00100)
(0.20101, 0.00275)
(0.20802, 0.00902)
(0.21503, 0.02003)
(0.22204, 0.05604)
(0.22905, 0.09105)
(0.23606, 0.14406)
(0.24307, 0.22007)
(0.25008, 0.28608)
(0.25709, 0.37509)
(0.26410, 0.45810)
(0.27111, 0.53811)
(0.27812, 0.60212)
(0.28513, 0.67413)
(0.29214, 0.72514)
(0.29915, 0.77415)
(0.30616, 0.81016)
(0.31317, 0.84817)
(0.32018, 0.87518)
(0.32719, 0.90019)
(0.33420, 0.92320)
(0.34121, 0.93921)
(0.34822, 0.95174)
(0.35523, 0.96441)
(0.36224, 0.96975)
(0.36925, 0.97313)
(0.37626, 0.97726)
(0.38327, 0.98314)
(0.39028, 0.98725)
(0.39729, 0.98829)
(0.40430, 0.99126)
(0.41131, 0.99266)
(0.41832, 0.99335)
(0.42533, 0.99382)
(0.43234, 0.99487)
(0.43935, 0.99514)
(0.44636, 0.99528)
(0.45337, 0.99543)
(0.46038, 0.99558)
(0.46739, 0.99573)
(0.47440, 0.99588)
(0.48141, 0.99612)
(0.48842, 0.99670)
(0.49543, 0.99734)
(0.50244, 0.99800)
(0.50945, 0.99808)
(0.51646, 0.99816)
(0.52347, 0.99824)
(0.53048, 0.99832)
(0.53749, 0.99839)
(0.54451, 0.99847)
(0.55152, 0.99855)
(0.55853, 0.99863)
(0.56554, 0.99871)
(0.57255, 0.99878)
(0.57956, 0.99886)
(0.58657, 0.99894)
(0.59358, 0.99901)
(0.60059, 0.99903)
(0.60760, 0.99905)
(0.61461, 0.99908)
(0.62162, 0.99910)
(0.62863, 0.99912)
(0.63564, 0.99915)
(0.64265, 0.99917)
(0.64966, 0.99919)
(0.65667, 0.99922)
(0.66368, 0.99924)
(0.67069, 0.99927)
(0.67770, 0.99929)
(0.68471, 0.99931)
(0.69172, 0.99934)
(0.69873, 0.99936)
(0.70574, 0.99938)
(0.71275, 0.99941)
(0.71976, 0.99943)
(0.72677, 0.99946)
(0.73378, 0.99948)
(0.74079, 0.99950)
(0.74780, 0.99953)
(0.75481, 0.99955)
(0.76182, 0.99957)
(0.76883, 0.99960)
(0.77584, 0.99962)
(0.78285, 0.99964)
(0.78986, 0.99967)
(0.79687, 0.99969)
(0.80388, 0.99972)
(0.81089, 0.99974)
(0.81790, 0.99976)
(0.82491, 0.99979)
(0.83192, 0.99981)
(0.83893, 0.99983)
(0.84594, 0.99986)
(0.85295, 0.99988)
(0.85996, 0.99991)
(0.86697, 0.99993)
(0.87398, 0.99995)
(0.88099, 0.99998)
(0.88800, 1.00000)

==> data/CDF1450Vanilla.txt <==
(0.17700, 0.00050)
(0.18197, 0.00081)
(0.18694, 0.00132)
(0.19191, 0.00178)
(0.19688, 0.00223)
(0.20185, 0.00446)
(0.20682, 0.00891)
(0.21179, 0.02089)
(0.21676, 0.03938)
(0.22173, 0.06236)
(0.22670, 0.09635)
(0.23167, 0.14633)
(0.23664, 0.19832)
(0.24161, 0.25430)
(0.24658, 0.31179)
(0.25155, 0.36327)
(0.25652, 0.40576)
(0.26148, 0.47224)
(0.26645, 0.52373)
(0.27142, 0.57121)
(0.27639, 0.62570)
(0.28136, 0.67318)
(0.28633, 0.71667)
(0.29130, 0.74915)
(0.29627, 0.78264)
(0.30124, 0.81212)
(0.30621, 0.84011)
(0.31118, 0.86459)
(0.31615, 0.88408)
(0.32112, 0.89606)
(0.32609, 0.91105)
(0.33106, 0.92553)
(0.33603, 0.93502)
(0.34100, 0.94000)
(0.34597, 0.94848)
(0.35094, 0.95597)
(0.35591, 0.96195)
(0.36088, 0.96644)
(0.36585, 0.97042)
(0.37082, 0.97420)
(0.37579, 0.97620)
(0.38076, 0.97794)
(0.38573, 0.97936)
(0.39070, 0.98185)
(0.39567, 0.98417)
(0.40064, 0.98606)
(0.40561, 0.98780)
(0.41058, 0.98879)
(0.41555, 0.98945)
(0.42052, 0.99075)
(0.42548, 0.99119)
(0.43045, 0.99164)
(0.43542, 0.99191)
(0.44039, 0.99219)
(0.44536, 0.99246)
(0.45033, 0.99306)
(0.45530, 0.99319)
(0.46027, 0.99332)
(0.46524, 0.99345)
(0.47021, 0.99359)
(0.47518, 0.99373)
(0.48015, 0.99387)
(0.48512, 0.99401)
(0.49009, 0.99436)
(0.49506, 0.99460)
(0.50003, 0.99477)
(0.50500, 0.99493)
(0.50997, 0.99549)
(0.51494, 0.99649)
(0.51991, 0.99707)
(0.52488, 0.99713)
(0.52985, 0.99720)
(0.53482, 0.99727)
(0.53979, 0.99733)
(0.54476, 0.99740)
(0.54973, 0.99747)
(0.55470, 0.99754)
(0.55967, 0.99762)
(0.56464, 0.99769)
(0.56961, 0.99777)
(0.57458, 0.99784)
(0.57955, 0.99792)
(0.58452, 0.99799)
(0.58948, 0.99812)
(0.59445, 0.99826)
(0.59942, 0.99840)
(0.60439, 0.99853)
(0.60936, 0.99862)
(0.61433, 0.99872)
(0.61930, 0.99881)
(0.62427, 0.99891)
(0.62924, 0.99901)
(0.63421, 0.99913)
(0.63918, 0.99925)
(0.64415, 0.99938)
(0.64912, 0.99950)
(0.65409, 0.99963)
(0.65906, 0.99975)
(0.66403, 0.99988)
(0.66900, 1.00000)

==> data/CDF1450plus.txt <==
(0.53200, 0.00100)
(0.61200, 0.05700)
(0.69200, 0.31500)
(0.77200, 0.62300)
(0.85200, 0.79800)
(0.93200, 0.86300)
(1.01200, 0.90933)
(1.09200, 0.94800)
(1.17200, 0.97056)
(1.25200, 0.98625)
(1.33200, 0.98871)
(1.41200, 0.99323)
(1.49200, 0.99738)
(1.57200, 0.99836)
(1.65200, 0.99876)
(1.73200, 0.99900)
(1.81200, 0.99902)
(1.89200, 0.99903)
(1.97200, 0.99904)
(2.05200, 0.99905)
(2.13200, 0.99906)
(2.21200, 0.99908)
(2.29200, 0.99909)
(2.37200, 0.99910)
(2.45200, 0.99911)
(2.53200, 0.99912)
(2.61200, 0.99914)
(2.69200, 0.99915)
(2.77200, 0.99916)
(2.85200, 0.99917)
(2.93200, 0.99918)
(3.01200, 0.99919)
(3.09200, 0.99921)
(3.17200, 0.99922)
(3.25200, 0.99923)
(3.33200, 0.99924)
(3.41200, 0.99925)
(3.49200, 0.99927)
(3.57200, 0.99928)
(3.65200, 0.99929)
(3.73200, 0.99930)
(3.81200, 0.99931)
(3.89200, 0.99932)
(3.97200, 0.99934)
(4.05200, 0.99935)
(4.13200, 0.99936)
(4.21200, 0.99937)
(4.29200, 0.99938)
(4.37200, 0.99940)
(4.45200, 0.99941)
(4.53200, 0.99942)
(4.61200, 0.99943)
(4.69200, 0.99944)
(4.77200, 0.99945)
(4.85200, 0.99947)
(4.93200, 0.99948)
(5.01200, 0.99949)
(5.09200, 0.99950)
(5.17200, 0.99951)
(5.25200, 0.99953)
(5.33200, 0.99954)
(5.41200, 0.99955)
(5.49200, 0.99956)
(5.57200, 0.99957)
(5.65200, 0.99959)
(5.73200, 0.99960)
(5.81200, 0.99961)
(5.89200, 0.99962)
(5.97200, 0.99963)
(6.05200, 0.99964)
(6.13200, 0.99966)
(6.21200, 0.99967)
(6.29200, 0.99968)
(6.37200, 0.99969)
(6.45200, 0.99970)
(6.53200, 0.99972)
(6.61200, 0.99973)
(6.69200, 0.99974)
(6.77200, 0.99975)
(6.85200, 0.99976)
(6.93200, 0.99977)
(7.01200, 0.99979)
(7.09200, 0.99980)
(7.17200, 0.99981)
(7.25200, 0.99982)
(7.33200, 0.99983)
(7.41200, 0.99985)
(7.49200, 0.99986)
(7.57200, 0.99987)
(7.65200, 0.99988)
(7.73200, 0.99989)
(7.81200, 0.99991)
(7.89200, 0.99992)
(7.97200, 0.99993)
(8.05200, 0.99994)
(8.13200, 0.99995)
(8.21200, 0.99996)
(8.29200, 0.99998)
(8.37200, 0.99999)
(8.45200, 1.00000)

==> data/CDF200SEC.txt <==
(0.19900, 0.00100)
(0.20304, 0.00151)
(0.20708, 0.00203)
(0.21112, 0.00337)
(0.21516, 0.00472)
(0.21920, 0.00807)
(0.22324, 0.01062)
(0.22728, 0.02228)
(0.23132, 0.03832)
(0.23536, 0.05136)
(0.23940, 0.07640)
(0.24344, 0.11044)
(0.24748, 0.14648)
(0.25153, 0.18753)
(0.25557, 0.22157)
(0.25961, 0.25361)
(0.26365, 0.28765)
(0.26769, 0.32969)
(0.27173, 0.37373)
(0.27577, 0.40577)
(0.27981, 0.45081)
(0.28385, 0.49785)
(0.28789, 0.53789)
(0.29193, 0.58693)
(0.29597, 0.62597)
(0.30001, 0.66501)
(0.30405, 0.69405)
(0.30809, 0.72809)
(0.31213, 0.76013)
(0.31617, 0.78517)
(0.32021, 0.81121)
(0.32425, 0.83425)
(0.32829, 0.85029)
(0.33233, 0.86533)
(0.33637, 0.88037)
(0.34041, 0.89241)
(0.34445, 0.90545)
(0.34849, 0.91649)
(0.35254, 0.92577)
(0.35658, 0.93158)
(0.36062, 0.93581)
(0.36466, 0.94466)
(0.36870, 0.94967)
(0.37274, 0.95525)
(0.37678, 0.95978)
(0.38082, 0.96441)
(0.38486, 0.96986)
(0.38890, 0.97590)
(0.39294, 0.97919)
(0.39698, 0.97960)
(0.40102, 0.98001)
(0.40506, 0.98101)
(0.40910, 0.98141)
(0.41314, 0.98181)
(0.41718, 0.98244)
(0.42122, 0.98331)
(0.42526, 0.98421)
(0.42930, 0.98488)
(0.43334, 0.98617)
(0.43738, 0.98779)
(0.44142, 0.98849)
(0.44546, 0.98906)
(0.44951, 0.98956)
(0.45355, 0.99027)
(0.45759, 0.99186)
(0.46163, 0.99224)
(0.46567, 0.99251)
(0.46971, 0.99278)
(0.47375, 0.99304)
(0.47779, 0.99327)
(0.48183, 0.99349)
(0.48587, 0.99371)
(0.48991, 0.99394)
(0.49395, 0.99414)
(0.49799, 0.99433)
(0.50203, 0.99453)
(0.50607, 0.99472)
(0.51011, 0.99491)
(0.51415, 0.99607)
(0.51819, 0.99632)
(0.52223, 0.99658)
(0.52627, 0.99683)
(0.53031, 0.99733)
(0.53435, 0.99902)
(0.53839, 0.99908)
(0.54243, 0.99914)
(0.54647, 0.99920)
(0.55052, 0.99927)
(0.55456, 0.99933)
(0.55860, 0.99939)
(0.56264, 0.99945)
(0.56668, 0.99951)
(0.57072, 0.99957)
(0.57476, 0.99963)
(0.57880, 0.99969)
(0.58284, 0.99976)
(0.58688, 0.99982)
(0.59092, 0.99988)
(0.59496, 0.99994)
(0.59900, 1.00000)

==> data/CDF200Vanilla.txt <==
(0.21200, 0.00100)
(0.21574, 0.00287)
(0.21947, 0.00647)
(0.22321, 0.01721)
(0.22695, 0.02995)
(0.23069, 0.04169)
(0.23442, 0.05942)
(0.23816, 0.08816)
(0.24190, 0.11090)
(0.24564, 0.14764)
(0.24937, 0.19037)
(0.25311, 0.22811)
(0.25685, 0.25685)
(0.26059, 0.29859)
(0.26432, 0.33332)
(0.26806, 0.37206)
(0.27180, 0.39480)
(0.27554, 0.43154)
(0.27927, 0.47927)
(0.28301, 0.51201)
(0.28675, 0.55275)
(0.29048, 0.58248)
(0.29422, 0.61522)
(0.29796, 0.63896)
(0.30170, 0.67370)
(0.30543, 0.70243)
(0.30917, 0.73617)
(0.31291, 0.74991)
(0.31665, 0.78265)
(0.32038, 0.80638)
(0.32412, 0.82812)
(0.32786, 0.84386)
(0.33160, 0.85960)
(0.33533, 0.87467)
(0.33907, 0.88507)
(0.34281, 0.89481)
(0.34655, 0.91255)
(0.35028, 0.92728)
(0.35402, 0.93602)
(0.35776, 0.94276)
(0.36149, 0.94849)
(0.36523, 0.95508)
(0.36897, 0.95648)
(0.37271, 0.95957)
(0.37644, 0.96272)
(0.38018, 0.96930)
(0.38392, 0.97092)
(0.38766, 0.97289)
(0.39139, 0.97580)
(0.39513, 0.97819)
(0.39887, 0.97881)
(0.40261, 0.98065)
(0.40634, 0.98129)
(0.41008, 0.98176)
(0.41382, 0.98261)
(0.41756, 0.98556)
(0.42129, 0.98857)
(0.42503, 0.99121)
(0.42877, 0.99195)
(0.43251, 0.99484)
(0.43624, 0.99516)
(0.43998, 0.99535)
(0.44372, 0.99554)
(0.44745, 0.99572)
(0.45119, 0.99591)
(0.45493, 0.99606)
(0.45867, 0.99619)
(0.46240, 0.99631)
(0.46614, 0.99644)
(0.46988, 0.99656)
(0.47362, 0.99669)
(0.47735, 0.99681)
(0.48109, 0.99694)
(0.48483, 0.99710)
(0.48857, 0.99729)
(0.49230, 0.99749)
(0.49604, 0.99769)
(0.49978, 0.99788)
(0.50352, 0.99902)
(0.50725, 0.99907)
(0.51099, 0.99911)
(0.51473, 0.99916)
(0.51846, 0.99921)
(0.52220, 0.99925)
(0.52594, 0.99930)
(0.52968, 0.99935)
(0.53341, 0.99939)
(0.53715, 0.99944)
(0.54089, 0.99949)
(0.54463, 0.99953)
(0.54836, 0.99958)
(0.55210, 0.99963)
(0.55584, 0.99967)
(0.55958, 0.99972)
(0.56331, 0.99977)
(0.56705, 0.99981)
(0.57079, 0.99986)
(0.57453, 0.99991)
(0.57826, 0.99995)
(0.58200, 1.00000)

==> data/CDF200plus.txt <==
(0.58100, 0.00200)
(0.59693, 0.01159)
(0.61286, 0.02571)
(0.62879, 0.05079)
(0.64472, 0.07072)
(0.66065, 0.09582)
(0.67658, 0.13758)
(0.69251, 0.20351)
(0.70843, 0.26943)
(0.72436, 0.35336)
(0.74029, 0.43929)
(0.75622, 0.52322)
(0.77215, 0.57015)
(0.78808, 0.61108)
(0.80401, 0.65801)
(0.81994, 0.69394)
(0.83587, 0.72987)
(0.85180, 0.76160)
(0.86773, 0.78243)
(0.88366, 0.80333)
(0.89959, 0.82529)
(0.91552, 0.83552)
(0.93144, 0.84472)
(0.94737, 0.85309)
(0.96330, 0.85955)
(0.97923, 0.86745)
(0.99516, 0.87216)
(1.01109, 0.88355)
(1.02702, 0.89502)
(1.04295, 0.90382)
(1.05888, 0.90888)
(1.07481, 0.91481)
(1.09074, 0.92834)
(1.10667, 0.93589)
(1.12260, 0.93860)
(1.13853, 0.94363)
(1.15445, 0.94745)
(1.17038, 0.95408)
(1.18631, 0.95877)
(1.20224, 0.96624)
(1.21817, 0.97130)
(1.23410, 0.97268)
(1.25003, 0.97434)
(1.26596, 0.97753)
(1.28189, 0.98011)
(1.29782, 0.98180)
(1.31375, 0.98346)
(1.32968, 0.98702)
(1.34561, 0.98742)
(1.36154, 0.98781)
(1.37746, 0.98818)
(1.39339, 0.98853)
(1.40932, 0.98888)
(1.42525, 0.99057)
(1.44118, 0.99135)
(1.45711, 0.99185)
(1.47304, 0.99321)
(1.48897, 0.99363)
(1.50490, 0.99403)
(1.52083, 0.99431)
(1.53676, 0.99459)
(1.55269, 0.99487)
(1.56862, 0.99521)
(1.58455, 0.99560)
(1.60047, 0.99599)
(1.61640, 0.99626)
(1.63233, 0.99653)
(1.64826, 0.99680)
(1.66419, 0.99711)
(1.68012, 0.99754)
(1.69605, 0.99797)
(1.71198, 0.99817)
(1.72791, 0.99834)
(1.74384, 0.99852)
(1.75977, 0.99870)
(1.77570, 0.99887)
(1.79163, 0.99901)
(1.80756, 0.99906)
(1.82348, 0.99910)
(1.83941, 0.99914)
(1.85534, 0.99918)
(1.87127, 0.99923)
(1.88720, 0.99927)
(1.90313, 0.99931)
(1.91906, 0.99936)
(1.93499, 0.99940)
(1.95092, 0.99944)
(1.96685, 0.99948)
(1.98278, 0.99953)
(1.99871, 0.99957)
(2.01464, 0.99961)
(2.03057, 0.99966)
(2.04649, 0.99970)
(2.06242, 0.99974)
(2.07835, 0.99979)
(2.09428, 0.99983)
(2.11021, 0.99987)
(2.12614, 0.99991)
(2.14207, 0.99996)
(2.15800, 1.00000)

==> data/CDF500SEC.txt <==
(0.20400, 0.00100)
(0.21273, 0.00736)
(0.22145, 0.02945)
(0.23018, 0.06518)
(0.23891, 0.10891)
(0.24764, 0.18464)
(0.25636, 0.27136)
(0.26509, 0.34609)
(0.27382, 0.43582)
(0.28255, 0.51455)
(0.29127, 0.60327)
(0.30000, 0.68300)
(0.30873, 0.75373)
(0.31745, 0.81045)
(0.32618, 0.85018)
(0.33491, 0.87891)
(0.34364, 0.90982)
(0.35236, 0.92836)
(0.36109, 0.94409)
(0.36982, 0.95491)
(0.37855, 0.96518)
(0.38727, 0.97076)
(0.39600, 0.97633)
(0.40473, 0.98129)
(0.41345, 0.98518)
(0.42218, 0.98720)
(0.43091, 0.98799)
(0.43964, 0.98851)
(0.44836, 0.98936)
(0.45709, 0.99123)
(0.46582, 0.99157)
(0.47455, 0.99191)
(0.48327, 0.99309)
(0.49200, 0.99426)
(0.50073, 0.99464)
(0.50945, 0.99504)
(0.51818, 0.99583)
(0.52691, 0.99608)
(0.53564, 0.99617)
(0.54436, 0.99627)
(0.55309, 0.99637)
(0.56182, 0.99646)
(0.57055, 0.99656)
(0.57927, 0.99666)
(0.58800, 0.99676)
(0.59673, 0.99685)
(0.60545, 0.99695)
(0.61418, 0.99732)
(0.62291, 0.99799)
(0.63164, 0.99808)
(0.64036, 0.99817)
(0.64909, 0.99826)
(0.65782, 0.99834)
(0.66655, 0.99843)
(0.67527, 0.99851)
(0.68400, 0.99860)
(0.69273, 0.99868)
(0.70145, 0.99877)
(0.71018, 0.99885)
(0.71891, 0.99894)
(0.72764, 0.99901)
(0.73636, 0.99903)
(0.74509, 0.99906)
(0.75382, 0.99908)
(0.76255, 0.99911)
(0.77127, 0.99913)
(0.78000, 0.99916)
(0.78873, 0.99919)
(0.79745, 0.99921)
(0.80618, 0.99924)
(0.81491, 0.99926)
(0.82364, 0.99929)
(0.83236, 0.99931)
(0.84109, 0.99934)
(0.84982, 0.99936)
(0.85855, 0.99939)
(0.86727, 0.99941)
(0.87600, 0.99944)
(0.88473, 0.99947)
(0.89345, 0.99949)
(0.90218, 0.99952)
(0.91091, 0.99954)
(0.91964, 0.99957)
(0.92836, 0.99959)
(0.93709, 0.99962)
(0.94582, 0.99964)
(0.95455, 0.99967)
(0.96327, 0.99969)
(0.97200, 0.99972)
(0.98073, 0.99975)
(0.98945, 0.99977)
(0.99818, 0.99980)
(1.00691, 0.99982)
(1.01564, 0.99985)
(1.02436, 0.99987)
(1.03309, 0.99990)
(1.04182, 0.99992)
(1.05055, 0.99995)
(1.05927, 0.99997)
(1.06800, 1.00000)

==> data/CDF500Vanilla.txt <==
(0.19800, 0.00100)
(0.20222, 0.00254)
(0.20644, 0.00372)
(0.21067, 0.00867)
(0.21489, 0.02089)
(0.21911, 0.04511)
(0.22333, 0.07833)
(0.22756, 0.11456)
(0.23178, 0.15878)
(0.23600, 0.20900)
(0.24022, 0.25622)
(0.24444, 0.30744)
(0.24867, 0.34867)
(0.25289, 0.39589)
(0.25711, 0.44911)
(0.26133, 0.50133)
(0.26556, 0.53356)
(0.26978, 0.57578)
(0.27400, 0.61800)
(0.27822, 0.65122)
(0.28244, 0.68244)
(0.28667, 0.71067)
(0.29089, 0.74289)
(0.29511, 0.77411)
(0.29933, 0.79133)
(0.30356, 0.81656)
(0.30778, 0.83878)
(0.31200, 0.85300)
(0.31622, 0.86822)
(0.32044, 0.87544)
(0.32467, 0.88667)
(0.32889, 0.89789)
(0.33311, 0.90556)
(0.33733, 0.91767)
(0.34156, 0.92756)
(0.34578, 0.93178)
(0.35000, 0.94300)
(0.35422, 0.95211)
(0.35844, 0.95472)
(0.36267, 0.95933)
(0.36689, 0.96294)
(0.37111, 0.96704)
(0.37533, 0.97217)
(0.37956, 0.97656)
(0.38378, 0.98026)
(0.38800, 0.98233)
(0.39222, 0.98304)
(0.39644, 0.98374)
(0.40067, 0.98453)
(0.40489, 0.98531)
(0.40911, 0.98606)
(0.41333, 0.98733)
(0.41756, 0.98794)
(0.42178, 0.98876)
(0.42600, 0.99050)
(0.43022, 0.99156)
(0.43444, 0.99261)
(0.43867, 0.99327)
(0.44289, 0.99369)
(0.44711, 0.99403)
(0.45133, 0.99416)
(0.45556, 0.99429)
(0.45978, 0.99442)
(0.46400, 0.99455)
(0.46822, 0.99467)
(0.47244, 0.99480)
(0.47667, 0.99493)
(0.48089, 0.99521)
(0.48511, 0.99568)
(0.48933, 0.99617)
(0.49356, 0.99669)
(0.49778, 0.99730)
(0.50200, 0.99800)
(0.50622, 0.99811)
(0.51044, 0.99822)
(0.51467, 0.99832)
(0.51889, 0.99843)
(0.52311, 0.99854)
(0.52733, 0.99865)
(0.53156, 0.99876)
(0.53578, 0.99887)
(0.54000, 0.99897)
(0.54422, 0.99904)
(0.54844, 0.99910)
(0.55267, 0.99916)
(0.55689, 0.99921)
(0.56111, 0.99927)
(0.56533, 0.99932)
(0.56956, 0.99938)
(0.57378, 0.99944)
(0.57800, 0.99949)
(0.58222, 0.99955)
(0.58644, 0.99961)
(0.59067, 0.99966)
(0.59489, 0.99972)
(0.59911, 0.99977)
(0.60333, 0.99983)
(0.60756, 0.99989)
(0.61178, 0.99994)
(0.61600, 1.00000)

==> data/CDF500plus.txt <==
(0.55800, 0.00100)
(0.60468, 0.02268)
(0.65135, 0.10535)
(0.69803, 0.29403)
(0.74471, 0.49685)
(0.79138, 0.66438)
(0.83806, 0.75553)
(0.88474, 0.81874)
(0.93141, 0.85171)
(0.97809, 0.88502)
(1.02477, 0.90788)
(1.07144, 0.93172)
(1.11812, 0.94835)
(1.16480, 0.95847)
(1.21147, 0.96949)
(1.25815, 0.98010)
(1.30483, 0.98496)
(1.35151, 0.98883)
(1.39818, 0.99159)
(1.44486, 0.99342)
(1.49154, 0.99471)
(1.53821, 0.99615)
(1.58489, 0.99682)
(1.63157, 0.99879)
(1.67824, 0.99901)
(1.72492, 0.99902)
(1.77160, 0.99904)
(1.81827, 0.99905)
(1.86495, 0.99906)
(1.91163, 0.99908)
(1.95830, 0.99909)
(2.00498, 0.99910)
(2.05166, 0.99912)
(2.09833, 0.99913)
(2.14501, 0.99914)
(2.19169, 0.99916)
(2.23836, 0.99917)
(2.28504, 0.99918)
(2.33172, 0.99920)
(2.37839, 0.99921)
(2.42507, 0.99922)
(2.47175, 0.99924)
(2.51842, 0.99925)
(2.56510, 0.99926)
(2.61178, 0.99928)
(2.65845, 0.99929)
(2.70513, 0.99930)
(2.75181, 0.99931)
(2.79848, 0.99933)
(2.84516, 0.99934)
(2.89184, 0.99935)
(2.93852, 0.99937)
(2.98519, 0.99938)
(3.03187, 0.99939)
(3.07855, 0.99941)
(3.12522, 0.99942)
(3.17190, 0.99943)
(3.21858, 0.99945)
(3.26525, 0.99946)
(3.31193, 0.99947)
(3.35861, 0.99949)
(3.40528, 0.99950)
(3.45196, 0.99951)
(3.49864, 0.99953)
(3.54531, 0.99954)
(3.59199, 0.99955)
(3.63867, 0.99957)
(3.68534, 0.99958)
(3.73202, 0.99959)
(3.77870, 0.99960)
(3.82537, 0.99962)
(3.87205, 0.99963)
(3.91873, 0.99964)
(3.96540, 0.99966)
(4.01208, 0.99967)
(4.05876, 0.99968)
(4.10543, 0.99970)
(4.15211, 0.99971)
(4.19879, 0.99972)
(4.24546, 0.99974)
(4.29214, 0.99975)
(4.33882, 0.99976)
(4.38549, 0.99978)
(4.43217, 0.99979)
(4.47885, 0.99980)
(4.52553, 0.99982)
(4.57220, 0.99983)
(4.61888, 0.99984)
(4.66556, 0.99986)
(4.71223, 0.99987)
(4.75891, 0.99988)
(4.80559, 0.99989)
(4.85226, 0.99991)
(4.89894, 0.99992)
(4.94562, 0.99993)
(4.99229, 0.99995)
(5.03897, 0.99996)
(5.08565, 0.99997)
(5.13232, 0.99999)
(5.17900, 1.00000)
